Measuring a Priori Voting Power -- Taking Delegations Seriously

We introduce new power indices to measure the a priori voting power of voters in liquid democracy elections where an underlying network restricts delegations. We argue that our power indices are natural extensions of the standard Penrose-Banzhaf index in simple voting games. We show that computing the criticality of a voter is #P-hard even when voting weights are polynomially-bounded in the size of the instance. However, for specific settings, such as when the underlying network is a bipartite or complete graph, recursive formulas can compute these indices for weighted voting games in pseudo-polynomial time. We highlight their theoretical properties and provide numerical results to illustrate how restricting the possible delegations can alter voters' voting power.

==> Figures/criticality_ld.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
  font=\tiny,},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle p_d\)},
xmin=0, xmax=0.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Probability of being critical},
ylabel={$\mathcal{M}^{ld}_i(W)$},
ymin=0, ymax=0.2,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2, 0.25},
yticklabels={0,0.05,0.1,0.15,0.2, 0.25},
width=8cm, height=6cm
]
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0 0.02923
0.1 0.03469
0.2 0.039384
0.3 0.045096
0.4 0.050104
0.5 0.056514
0.6 0.062394
0.7 0.070756
0.8 0.084112
0.9 0.126202
};
\addlegendentry{%$\mathcal{M}^{ld}_i(W)$ for 
$i$ with $w(i)=1$}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.0613266666666667
0.1 0.0621
0.2 0.06661
0.3 0.06787
0.4 0.0716033333333333
0.5 0.0753933333333333
0.6 0.0760533333333333
0.7 0.0842
0.8 0.09297
0.9 0.13442
};
\addlegendentry{%$\mathcal{M}^{ld}_i(W)$ for 
$i$ with $w(i)=2$}
\addplot [semithick, black, dashed, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 0.15674
0.1 0.14544
0.2 0.14712
0.3 0.14008
0.4 0.13608
0.5 0.13072
0.6 0.120895
0.7 0.12053
0.8 0.122295
0.9 0.1614
};
\addlegendentry{%$\mathcal{M}^{ld}_i(W)$ for 
$i$ with $w(i)=5$}
\end{axis}

\end{tikzpicture}


==> Figures/criticality_pv.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle |V_v|\)},
xmin=1, xmax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Probability of being critical},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
1 1
2 0.499695
3 0.49912
4 0.3757175
5 0.370336
10 0.243031
15 0.195378666666667
20 0.1661405
25 0.1468236
30 0.133200333333333
35 0.121684571428571
40 0.11413225
45 0.107322
50 0.1008852
55 0.0958892727272727
60 0.092337
65 0.0893755384615385
70 0.0865047142857143
75 0.0840948
80 0.08335475
85 0.0811074117647059
90 0.0804631111111111
95 0.0797926315789474
100 0.0806295
};
\addlegendentry{$\mathcal{M}^{pv_r}_v(W)$ for $v \in V_v$}
\addplot [semithick, black, dotted, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1 0
2 0.0399327551020408
3 0.000150412371134021
4 0.0308444791666667
5 0.00604547368421053
10 0.0238541111111111
15 0.0280365882352941
20 0.033275
25 0.0362729333333333
30 0.0401587142857143
35 0.0421349230769231
40 0.0452485
45 0.0483883636363636
50 0.0501004
55 0.0527482222222222
60 0.0554305
65 0.0578962857142857
70 0.0607926666666667
75 0.0633716
80 0.067133
85 0.0693513333333333
90 0.072824
95 0.0762
};
\addlegendentry{$\mathcal{M}^{pv_r}_v(W)$ for $v \in V_d$}
\addplot [semithick, black, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
1 1
2 0.500715
3 0.479789999999753
4 0.3728725
5 0.33986599999993
10 0.22333599999999
15 0.176212000000041
20 0.148025499999987
25 0.131736800000026
30 0.117635333333343
35 0.110518285714265
40 0.103538999999991
45 0.0982155555555513
50 0.0932934000000211
55 0.0903903636363596
60 0.0872069999999996
65 0.0848209230768995
70 0.0845825714285611
75 0.0826755999999958
80 0.0813732499999951
85 0.0800230588235297
90 0.0807906666666669
95 0.0790699999999885
100 0.0799656000000126
};
\addlegendentry{$\mathcal{M}^{pv}_v(W)$ for $v \in V_v$}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 0
2 0.0400546938775542
3 0.0135848453608246
4 0.0310359374999991
5 0.0287141052631578
10 0.0398856666666657
15 0.044757764705883
20 0.0493918749999992
25 0.0520442666666683
30 0.0543058571428559
35 0.0576012307692304
40 0.0585800000000009
45 0.0604132727272743
50 0.0619108000000002
55 0.0641586666666675
60 0.0652304999999996
65 0.0670194285714288
70 0.0696580000000002
75 0.0710096000000013
80 0.0727015000000001
85 0.0737120000000006
90 0.0767320000000004
95 0.077734000000001
};
\addlegendentry{$\mathcal{M}^{pv}_v(W)$ for $v \in V_d$}
\end{axis}

\end{tikzpicture}


==> Figures/criticality_pv_pd.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle p_d\)},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Probability of being critical},
ymin=0.0263811187500001, ymax=0.173203756249989,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0797500000000001
0.1 0.102091999999999
0.2 0.120091999999995
0.3 0.132814999999992
0.4 0.141289999999989
0.5 0.148777999999988
0.6 0.156399499999987
0.7 0.158699499999989
0.8 0.161276999999988
0.9 0.165026499999988
1 0.16652999999999
};
\addlegendentry{$\mathcal{M}^{ld}_v(W)$ for $v \in V_v$}
\addplot [semithick, black, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.0798504999999995
0.1 0.0725233749999995
0.2 0.066819374999999
0.3 0.060272999999999
0.4 0.0538598749999992
0.5 0.048609249999999
0.6 0.0462999999999991
0.7 0.0406483749999996
0.8 0.0380703749999996
0.9 0.0356959999999996
1 0.0330548749999996
};
\addlegendentry{$\mathcal{M}^{ld}_v(W)$ for $v \in V_d$}
\end{axis}

\end{tikzpicture}


==> Figures/criticality_pv_pd_2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  font=\tiny,
  legend columns=2,
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle p_d\)},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Probability of being critical},
ylabel={$\mathcal{M}^{ld}_i(W)$},
ymin=0, ymax=0.2,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2, 0.25},
yticklabels={0,0.05,0.1,0.15,0.2, 0.25},
width=8cm, height=6cm
]
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0797500000000001
0.1 0.102091999999999
0.2 0.120091999999995
0.3 0.132814999999992
0.4 0.141289999999989
0.5 0.148777999999988
0.6 0.156399499999987
0.7 0.158699499999989
0.8 0.161276999999988
0.9 0.165026499999988
1 0.16652999999999
};
\addlegendentry{%$\mathcal{M}^{ld}_i(W)$ for
$i \in V_v$ and $|V_v| = 20$}
\addplot [semithick, black, dashed, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 0.0798504999999995
0.1 0.0725233749999995
0.2 0.066819374999999
0.3 0.060272999999999
0.4 0.0538598749999992
0.5 0.048609249999999
0.6 0.0462999999999991
0.7 0.0406483749999996
0.8 0.0380703749999996
0.9 0.0356959999999996
1 0.0330548749999996
};
\addlegendentry{%$\mathcal{M}^{ld}_i(W)$ for 
$i \in V_d$ and $|V_v| = 20$}
\addplot [semithick, black, mark=square*, mark size=3, mark options={solid}]
table {%
0 0.0797714000000005
0.1 0.0822498000000148
0.2 0.0864656000000174
0.3 0.0891208000000205
0.4 0.0913792000000215
0.5 0.0946040000000209
0.6 0.0954518000000203
0.7 0.0973218000000249
0.8 0.0986534000000266
0.9 0.100462400000026
1 0.101405600000024
};
\addlegendentry{%$\mathcal{M}^{ld}_i(W)$ for 
$i \in V_v$ and $|V_v| = 50$}
\addplot [semithick, black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 0.0798460000000009
0.1 0.0748192000000008
0.2 0.0720862000000006
0.3 0.0686316000000008
0.4 0.0653080000000008
0.5 0.063323600000001
0.6 0.0593060000000005
0.7 0.0573572000000005
0.8 0.0544430000000005
0.9 0.0531920000000002
1 0.0511182000000001
};
\addlegendentry{%$\mathcal{M}^{ld}_i(W)$ for 
$i \in V_d$ and $|V_v| = 50$}
\end{axis}

\end{tikzpicture}


==> Figures/degree_edges.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={G(n,p)},
x grid style={white!69.0196078431373!black},
xmin=2.25, xmax=18.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={criticality},
ymin=0.05032, ymax=0.19728,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.8, scatter]
table{%
x  y
11 0.1252
11 0.1266
11 0.1276
9 0.1088
9 0.1056
13 0.1374
14 0.1538
6 0.0818
11 0.131
9 0.1054
11 0.1216
11 0.1212
7 0.0856
8 0.0984
10 0.1156
12 0.13
12 0.1362
11 0.1246
9 0.1072
12 0.1298
10 0.115
11 0.1252
12 0.1336
12 0.1334
8 0.1
5 0.0702
12 0.1382
7 0.0962
16 0.1744
9 0.099
10 0.112
6 0.0824
11 0.1238
7 0.094
14 0.1472
7 0.0908
8 0.103
7 0.0902
11 0.1198
11 0.128
11 0.1236
9 0.1072
7 0.0938
10 0.117
8 0.0936
9 0.1108
16 0.1698
7 0.0854
11 0.1294
11 0.1232
10 0.1238
10 0.11
8 0.0932
12 0.1316
6 0.0818
7 0.0892
11 0.1254
6 0.0806
6 0.075
11 0.1234
7 0.0888
8 0.0982
7 0.0908
9 0.101
18 0.1906
12 0.1328
10 0.1176
8 0.0984
15 0.1566
7 0.088
16 0.166
12 0.1272
11 0.1198
10 0.1184
6 0.0852
9 0.1078
9 0.1082
10 0.1166
11 0.1216
11 0.1288
6 0.077
8 0.0936
9 0.1068
11 0.1256
9 0.1094
11 0.1286
9 0.1048
10 0.1174
10 0.1198
6 0.081
10 0.1172
11 0.1252
10 0.1232
10 0.113
14 0.1578
12 0.14
15 0.158
9 0.1134
3 0.057
14 0.1488
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Spatial-G},
x grid style={white!69.0196078431373!black},
xmin=-0.85, xmax=17.85,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.01748, ymax=0.25332,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.8, scatter]
table{%
x  y
13 0.1416
6 0.0682
10 0.1032
14 0.1528
8 0.068
8 0.0852
11 0.1814
10 0.1514
11 0.1092
13 0.1232
9 0.0862
12 0.1108
11 0.1176
10 0.1234
10 0.1208
9 0.0858
8 0.0888
9 0.106
5 0.0498
1 0.0348
11 0.115
10 0.1176
9 0.1334
11 0.1202
12 0.1118
12 0.1716
12 0.146
14 0.1406
12 0.152
2 0.0354
13 0.1458
14 0.1506
11 0.1086
8 0.0772
9 0.1238
12 0.1504
7 0.0872
15 0.1718
8 0.1112
13 0.1388
12 0.17
3 0.0376
3 0.039
13 0.1448
4 0.0558
14 0.1468
7 0.062
11 0.1052
6 0.0614
13 0.1912
13 0.193
16 0.2002
10 0.1092
9 0.1304
4 0.0414
10 0.1422
11 0.1134
4 0.0502
13 0.1322
13 0.1878
7 0.0644
0 0.0282
13 0.1434
16 0.1916
9 0.1226
14 0.1426
10 0.1182
15 0.216
17 0.2426
12 0.1948
13 0.1576
13 0.1556
14 0.1388
5 0.051
10 0.1682
16 0.2056
12 0.1568
13 0.2044
14 0.142
12 0.1544
3 0.0388
13 0.1736
9 0.1522
13 0.1546
11 0.1196
11 0.1404
8 0.0704
16 0.2394
7 0.0758
8 0.0682
3 0.0394
4 0.0408
10 0.1408
10 0.0976
13 0.1476
12 0.1386
5 0.0536
4 0.0492
10 0.1502
3 0.039
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Small world},
x grid style={white!69.0196078431373!black},
xmin=6.7, xmax=13.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.09225, ymax=0.15275,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.8, scatter]
table{%
x  y
9 0.1064
10 0.119
11 0.123
10 0.1162
10 0.1204
12 0.1348
10 0.1146
9 0.1082
10 0.1168
10 0.1262
9 0.1106
10 0.1198
12 0.1408
13 0.15
10 0.1256
11 0.1396
10 0.1204
9 0.116
10 0.1242
10 0.126
9 0.111
9 0.1168
9 0.115
11 0.133
10 0.1128
9 0.1088
11 0.1328
11 0.1336
9 0.109
7 0.097
7 0.103
8 0.1054
10 0.124
9 0.1136
9 0.114
7 0.0954
13 0.1432
12 0.1328
11 0.1224
12 0.1358
10 0.124
10 0.1196
11 0.123
7 0.095
9 0.1126
9 0.1192
9 0.1154
10 0.1226
9 0.115
9 0.1186
11 0.1364
11 0.1326
8 0.1026
8 0.1096
7 0.1006
10 0.1226
11 0.13
10 0.1284
10 0.1298
12 0.1438
10 0.123
10 0.127
11 0.1386
10 0.1204
10 0.1284
13 0.1488
12 0.1404
11 0.1246
12 0.1362
11 0.1304
12 0.139
10 0.1246
10 0.1152
9 0.1106
9 0.1036
10 0.1202
9 0.108
12 0.1362
11 0.1298
10 0.1204
11 0.127
11 0.1312
8 0.103
10 0.1194
9 0.112
10 0.114
9 0.115
10 0.1254
9 0.1068
12 0.1312
10 0.1198
10 0.1212
9 0.1104
10 0.1268
9 0.1158
11 0.1308
10 0.1272
10 0.1156
10 0.12
11 0.1342
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Spatial-U},
x grid style={white!69.0196078431373!black},
xlabel={degree},
xmin=2.3, xmax=17.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={criticality},
ymin=0.03402, ymax=0.22278,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.8, scatter]
table{%
x  y
6 0.0744
6 0.0694
17 0.1984
7 0.1018
12 0.1438
8 0.0926
10 0.1474
9 0.119
13 0.1728
8 0.0992
6 0.0816
11 0.1758
7 0.0894
12 0.1408
9 0.1216
15 0.1684
15 0.1884
8 0.0686
6 0.082
7 0.0806
9 0.0936
9 0.086
10 0.1604
6 0.0906
14 0.21
11 0.1436
14 0.1504
15 0.2086
12 0.1592
9 0.0848
13 0.1458
13 0.1508
11 0.1092
8 0.0896
17 0.1922
13 0.181
12 0.1234
13 0.1384
15 0.2142
10 0.1128
8 0.0862
14 0.1406
9 0.1078
9 0.0906
11 0.1418
3 0.0426
13 0.1246
13 0.126
8 0.0806
11 0.1144
6 0.0816
7 0.1078
14 0.1896
6 0.0618
5 0.0632
4 0.0568
11 0.1058
12 0.152
11 0.114
12 0.1366
7 0.0864
13 0.1788
5 0.051
5 0.0558
6 0.0766
12 0.1404
6 0.0716
13 0.1764
14 0.2058
10 0.1158
8 0.0974
11 0.1702
10 0.145
13 0.1558
5 0.0718
12 0.1536
13 0.1516
14 0.1662
12 0.1524
5 0.0544
11 0.153
7 0.0954
6 0.0662
13 0.1144
11 0.157
5 0.0542
8 0.0862
7 0.0878
8 0.0884
14 0.1708
10 0.134
8 0.1014
10 0.1428
13 0.143
10 0.1364
12 0.17
10 0.103
6 0.0844
11 0.1382
13 0.1558
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Preferential attachment},
x grid style={white!69.0196078431373!black},
xlabel={degree},
xmin=7, xmax=51,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0734, ymax=0.3374,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.8, scatter]
table{%
x  y
17 0.1452
9 0.0872
28 0.198
23 0.166
29 0.2022
23 0.1744
9 0.0934
17 0.1292
12 0.1068
12 0.1032
48 0.3126
45 0.3002
46 0.315
46 0.3042
49 0.3254
36 0.259
34 0.2448
45 0.3046
21 0.1616
33 0.2382
27 0.1966
20 0.1528
41 0.2868
28 0.1994
22 0.1738
18 0.1434
15 0.1172
23 0.1734
24 0.1848
31 0.215
24 0.1842
28 0.2036
20 0.1556
23 0.1776
17 0.1426
14 0.12
22 0.1682
18 0.1428
23 0.182
12 0.0956
17 0.1346
19 0.1448
15 0.1296
17 0.142
18 0.145
17 0.1432
14 0.1228
14 0.1214
10 0.0888
12 0.1022
12 0.1114
17 0.1406
14 0.124
15 0.127
14 0.1162
17 0.1354
13 0.118
14 0.1246
21 0.1704
16 0.1336
12 0.1116
17 0.1324
14 0.1222
15 0.1228
10 0.09
13 0.112
12 0.1036
13 0.1154
15 0.1222
13 0.111
15 0.13
11 0.1096
10 0.1014
12 0.1094
12 0.1038
13 0.111
12 0.1118
11 0.1002
11 0.0926
11 0.104
11 0.1038
10 0.0978
10 0.0924
11 0.1038
10 0.0916
12 0.1048
10 0.0972
13 0.1196
12 0.1174
10 0.0956
11 0.101
10 0.0854
10 0.0926
10 0.0956
10 0.0918
10 0.0906
10 0.0968
10 0.0964
10 0.0894
10 0.1002
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={10-layers},
x grid style={white!69.0196078431373!black},
xlabel={degree},
xmin=0, xmax=30,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.3,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.8, scatter]
table{%
x  y
0 0.0201
0 0.0204
0 0.0219
0 0.0183
0 0.0192
0 0.02
0 0.0202
0 0.0213
0 0.0187
0 0.02
10 0.0368
10 0.0364
10 0.037
10 0.0359
10 0.0377
10 0.0379
10 0.0382
10 0.0383
10 0.0375
10 0.0373
10 0.0526
10 0.0489
10 0.0554
10 0.0515
10 0.0527
10 0.0519
10 0.0513
10 0.0545
10 0.0555
10 0.0498
10 0.0682
10 0.066
10 0.0668
10 0.0638
10 0.0635
10 0.0639
10 0.0639
10 0.0674
10 0.0635
10 0.0685
10 0.0808
10 0.0783
10 0.076
10 0.0772
10 0.0784
10 0.078
10 0.0782
10 0.079
10 0.0739
10 0.0801
10 0.0914
10 0.0914
10 0.088
10 0.0908
10 0.0866
10 0.0835
10 0.0942
10 0.0829
10 0.0885
10 0.0928
10 0.0982
10 0.1002
10 0.0949
10 0.099
10 0.0954
10 0.0988
10 0.1005
10 0.0981
10 0.099
10 0.0985
10 0.1064
10 0.1022
10 0.1091
10 0.108
10 0.103
10 0.111
10 0.101
10 0.1114
10 0.1005
10 0.1046
10 0.1132
10 0.1118
10 0.1078
10 0.108
10 0.1089
10 0.1118
10 0.1117
10 0.1097
10 0.1097
10 0.1076
10 0.1128
10 0.1105
10 0.1143
10 0.1122
10 0.1171
10 0.1104
10 0.108
10 0.1046
10 0.1039
10 0.1115
};
\end{groupplot}

\end{tikzpicture}


==> Figures/degree_edges_Gnm.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!69.0196078431373!black},
xlabel={in-degree},
xmin=0, xmax=18.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathcal{M}_i^{ld}(W)\)},
ymin=0, ymax=0.19816,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.8, scatter]
table{%
x  y
5 0.0706
10 0.1148
5 0.0728
6 0.0738
9 0.1092
7 0.0874
9 0.1006
10 0.114
13 0.1438
16 0.1676
13 0.1396
9 0.1078
8 0.095
10 0.1114
12 0.136
12 0.1356
13 0.1414
9 0.1112
6 0.0736
9 0.1056
11 0.1248
12 0.1356
10 0.1144
14 0.1496
9 0.0972
9 0.1056
10 0.1104
11 0.1256
6 0.0832
14 0.1512
14 0.1508
8 0.0944
12 0.1318
7 0.0898
11 0.117
8 0.0932
6 0.0744
5 0.0704
10 0.121
10 0.111
13 0.141
12 0.1212
6 0.0774
8 0.0962
6 0.0796
12 0.1244
10 0.11
10 0.1202
9 0.11
7 0.0876
11 0.1294
6 0.079
9 0.1044
5 0.0668
11 0.1232
8 0.1036
15 0.1522
15 0.1644
9 0.1016
12 0.1388
14 0.1512
10 0.1142
16 0.1628
14 0.1508
8 0.1048
12 0.1224
5 0.0754
7 0.0808
9 0.1026
11 0.122
10 0.1152
16 0.1746
10 0.1126
8 0.0992
10 0.1146
4 0.0646
12 0.1268
9 0.107
3 0.052
13 0.1344
9 0.1078
8 0.098
18 0.1822
7 0.0868
9 0.1046
13 0.1434
11 0.1154
11 0.1258
10 0.109
7 0.0862
6 0.081
8 0.0998
14 0.148
17 0.1796
10 0.1178
13 0.1382
8 0.0972
11 0.1232
11 0.1246
6 0.0804
8 0.1034
9 0.1066
6 0.0842
10 0.1186
9 0.1022
6 0.083
12 0.1362
14 0.1578
11 0.1262
8 0.0946
14 0.1554
9 0.1136
11 0.1268
11 0.131
11 0.1384
4 0.0636
7 0.0884
7 0.0948
9 0.1148
11 0.1318
5 0.0742
15 0.1606
15 0.161
11 0.1254
13 0.1476
12 0.1338
11 0.1332
10 0.1174
9 0.1086
8 0.0998
10 0.1258
9 0.115
6 0.0804
9 0.1068
9 0.1056
11 0.1254
13 0.1458
10 0.1204
11 0.1264
14 0.1512
12 0.1278
10 0.112
8 0.1036
16 0.1768
10 0.1148
7 0.0946
14 0.1578
10 0.1168
10 0.1136
4 0.0672
9 0.1082
7 0.0886
11 0.1294
11 0.1318
10 0.122
10 0.1214
9 0.1084
8 0.1028
15 0.1674
12 0.1342
7 0.0964
12 0.1378
11 0.1312
13 0.1448
9 0.1104
9 0.1102
10 0.1226
6 0.0802
10 0.121
7 0.0936
10 0.1162
12 0.13
9 0.1104
14 0.1554
9 0.106
10 0.1244
15 0.1662
11 0.1248
10 0.1232
11 0.1276
10 0.1208
12 0.1388
11 0.1356
9 0.108
10 0.1058
8 0.0982
11 0.1298
13 0.1424
13 0.1358
10 0.1174
4 0.073
11 0.1318
10 0.1226
7 0.0938
7 0.0862
8 0.1044
8 0.0976
7 0.0874
7 0.0946
8 0.1016
5 0.0746
6 0.0796
8 0.0954
11 0.1268
11 0.1214
9 0.1048
7 0.0856
13 0.1516
17 0.1718
9 0.106
18 0.1834
8 0.1006
4 0.0632
13 0.1414
6 0.0858
8 0.0934
15 0.1582
10 0.1168
11 0.1272
7 0.092
14 0.1482
9 0.11
6 0.0804
10 0.117
11 0.1218
11 0.1234
15 0.1568
11 0.1196
17 0.1728
8 0.0974
14 0.1518
10 0.1156
12 0.1366
8 0.099
7 0.0904
13 0.1366
7 0.0904
7 0.0882
11 0.1246
14 0.141
13 0.1314
5 0.0688
14 0.1462
14 0.144
18 0.1872
13 0.1486
7 0.0848
10 0.1102
7 0.087
12 0.1314
9 0.104
5 0.067
13 0.1464
8 0.0956
9 0.103
8 0.0944
8 0.1038
7 0.0912
8 0.0968
8 0.0982
11 0.1268
10 0.1118
6 0.077
6 0.0764
6 0.0764
7 0.0912
11 0.1152
10 0.1126
10 0.1084
7 0.0914
8 0.0936
7 0.0918
13 0.141
7 0.0888
10 0.1196
5 0.0684
12 0.1222
10 0.1186
12 0.1332
11 0.1288
9 0.1072
11 0.1264
18 0.1862
12 0.1302
4 0.0648
11 0.1208
10 0.112
5 0.0756
16 0.1566
12 0.1216
8 0.1006
11 0.1186
12 0.1306
9 0.107
8 0.1028
11 0.1228
8 0.1006
5 0.0658
13 0.1406
11 0.1248
8 0.0952
16 0.1744
12 0.1432
10 0.1208
17 0.1786
13 0.1462
11 0.1258
12 0.135
6 0.0826
8 0.0966
7 0.099
11 0.122
14 0.1554
8 0.0998
10 0.1148
7 0.0948
8 0.1002
10 0.125
8 0.0988
12 0.1362
4 0.0688
11 0.1298
7 0.09
8 0.1038
5 0.0726
8 0.097
9 0.117
9 0.1136
13 0.153
13 0.149
16 0.1738
10 0.121
8 0.105
9 0.111
7 0.0916
15 0.1632
9 0.1152
14 0.1534
10 0.116
10 0.1184
7 0.0912
8 0.1006
10 0.1148
7 0.0904
10 0.1116
9 0.1164
5 0.077
11 0.1326
7 0.094
5 0.0726
10 0.1192
7 0.0872
6 0.0862
6 0.0858
11 0.1306
13 0.1422
15 0.1602
10 0.117
8 0.1038
18 0.19
10 0.1148
13 0.1494
8 0.1024
9 0.1048
12 0.1348
5 0.0738
6 0.08
7 0.0946
10 0.1206
11 0.1266
13 0.1522
8 0.1026
9 0.105
13 0.1532
18 0.1912
10 0.1232
12 0.1382
10 0.118
6 0.0894
8 0.1026
10 0.1236
15 0.1574
10 0.1104
11 0.125
12 0.136
7 0.099
9 0.1142
11 0.1268
7 0.0934
9 0.106
11 0.135
7 0.0958
11 0.1298
7 0.0948
10 0.1132
12 0.135
11 0.1304
15 0.15
12 0.1436
9 0.1034
11 0.1252
11 0.1266
11 0.1276
9 0.1088
9 0.1056
13 0.1374
14 0.1538
6 0.0818
11 0.131
9 0.1054
11 0.1216
11 0.1212
7 0.0856
8 0.0984
10 0.1156
12 0.13
12 0.1362
11 0.1246
9 0.1072
12 0.1298
10 0.115
11 0.1252
12 0.1336
12 0.1334
8 0.1
5 0.0702
12 0.1382
7 0.0962
16 0.1744
9 0.099
10 0.112
6 0.0824
11 0.1238
7 0.094
14 0.1472
7 0.0908
8 0.103
7 0.0902
11 0.1198
11 0.128
11 0.1236
9 0.1072
7 0.0938
10 0.117
8 0.0936
9 0.1108
16 0.1698
7 0.0854
11 0.1294
11 0.1232
10 0.1238
10 0.11
8 0.0932
12 0.1316
6 0.0818
7 0.0892
11 0.1254
6 0.0806
6 0.075
11 0.1234
7 0.0888
8 0.0982
7 0.0908
9 0.101
18 0.1906
12 0.1328
10 0.1176
8 0.0984
15 0.1566
7 0.088
16 0.166
12 0.1272
11 0.1198
10 0.1184
6 0.0852
9 0.1078
9 0.1082
10 0.1166
11 0.1216
11 0.1288
6 0.077
8 0.0936
9 0.1068
11 0.1256
9 0.1094
11 0.1286
9 0.1048
10 0.1174
10 0.1198
6 0.081
10 0.1172
11 0.1252
10 0.1232
10 0.113
14 0.1578
12 0.14
15 0.158
9 0.1134
3 0.057
14 0.1488
};
\end{axis}

\end{tikzpicture}


==> Figures/degree_edges_layers.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!69.0196078431373!black},
xlabel={in-degree},
xmin=0, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathcal{M}_i^{ld}(W)\)},
ymin=0, ymax=0.12474,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.8, scatter]
table{%
x  y
0 0.0208
0 0.0225
0 0.0212
0 0.0212
0 0.0195
0 0.0222
0 0.0179
0 0.0212
0 0.0207
0 0.0206
10 0.037
10 0.0344
10 0.039
10 0.0372
10 0.0397
10 0.0358
10 0.0362
10 0.039
10 0.0386
10 0.0375
10 0.0508
10 0.053
10 0.051
10 0.0522
10 0.0535
10 0.0528
10 0.0562
10 0.0516
10 0.0499
10 0.0531
10 0.0633
10 0.0643
10 0.0665
10 0.0683
10 0.0629
10 0.0643
10 0.0667
10 0.0677
10 0.0684
10 0.0714
10 0.0807
10 0.0805
10 0.0812
10 0.0778
10 0.0757
10 0.0787
10 0.0806
10 0.0781
10 0.0736
10 0.0793
10 0.0918
10 0.0896
10 0.09
10 0.0856
10 0.0891
10 0.0848
10 0.0894
10 0.0917
10 0.089
10 0.0872
10 0.1003
10 0.0988
10 0.0995
10 0.0955
10 0.0947
10 0.0964
10 0.1009
10 0.099
10 0.0958
10 0.0997
10 0.1046
10 0.1068
10 0.1108
10 0.109
10 0.109
10 0.1022
10 0.1093
10 0.1046
10 0.1053
10 0.1058
10 0.1131
10 0.1081
10 0.1102
10 0.1156
10 0.1106
10 0.1126
10 0.1092
10 0.1094
10 0.1117
10 0.1183
10 0.1105
10 0.1154
10 0.1196
10 0.1161
10 0.1186
10 0.1109
10 0.1141
10 0.1141
10 0.1109
10 0.1181
0 0.0195
0 0.0198
0 0.0196
0 0.02
0 0.0197
0 0.0207
0 0.0191
0 0.0195
0 0.018
0 0.0199
10 0.0364
10 0.0365
10 0.0379
10 0.0371
10 0.0378
10 0.0404
10 0.0382
10 0.0361
10 0.0393
10 0.0357
10 0.0514
10 0.0527
10 0.0543
10 0.0528
10 0.0534
10 0.0528
10 0.0509
10 0.0521
10 0.0535
10 0.0508
10 0.0618
10 0.0701
10 0.067
10 0.0638
10 0.0637
10 0.067
10 0.065
10 0.0628
10 0.0657
10 0.0669
10 0.0796
10 0.0734
10 0.0784
10 0.0743
10 0.0761
10 0.0799
10 0.0773
10 0.0768
10 0.0789
10 0.0754
10 0.0843
10 0.0886
10 0.0859
10 0.0868
10 0.0878
10 0.0899
10 0.0897
10 0.0868
10 0.0892
10 0.0876
10 0.0946
10 0.0927
10 0.0945
10 0.0963
10 0.1004
10 0.0999
10 0.1003
10 0.0962
10 0.0988
10 0.0946
10 0.106
10 0.1033
10 0.0995
10 0.1096
10 0.1054
10 0.1084
10 0.0995
10 0.108
10 0.0999
10 0.0971
10 0.112
10 0.1066
10 0.1029
10 0.1117
10 0.1081
10 0.108
10 0.1138
10 0.1146
10 0.1107
10 0.1058
10 0.1151
10 0.11
10 0.1102
10 0.11
10 0.1104
10 0.1135
10 0.1124
10 0.1115
10 0.1086
10 0.1174
0 0.0192
0 0.0198
0 0.0185
0 0.0212
0 0.0183
0 0.0168
0 0.0199
0 0.0202
0 0.0195
0 0.0194
10 0.0366
10 0.0371
10 0.0367
10 0.0352
10 0.0383
10 0.0354
10 0.0371
10 0.0364
10 0.0355
10 0.0341
10 0.0506
10 0.0516
10 0.0486
10 0.0524
10 0.0528
10 0.0489
10 0.0498
10 0.0509
10 0.05
10 0.0535
10 0.0635
10 0.0638
10 0.0664
10 0.0624
10 0.065
10 0.06
10 0.0638
10 0.065
10 0.0629
10 0.0704
10 0.0742
10 0.0686
10 0.0762
10 0.0738
10 0.0797
10 0.0792
10 0.0769
10 0.0749
10 0.0795
10 0.0765
10 0.0908
10 0.0888
10 0.0912
10 0.092
10 0.0887
10 0.0843
10 0.0854
10 0.0864
10 0.0868
10 0.0876
10 0.0969
10 0.0974
10 0.0953
10 0.0968
10 0.0941
10 0.0938
10 0.0968
10 0.0964
10 0.0938
10 0.0977
10 0.1042
10 0.1059
10 0.1023
10 0.1005
10 0.1011
10 0.1054
10 0.1014
10 0.1104
10 0.1042
10 0.1017
10 0.107
10 0.1083
10 0.1063
10 0.109
10 0.108
10 0.1108
10 0.1093
10 0.1083
10 0.1094
10 0.1049
10 0.1076
10 0.1111
10 0.1096
10 0.1097
10 0.1077
10 0.1133
10 0.1091
10 0.1119
10 0.1066
10 0.1111
0 0.0172
0 0.0198
0 0.0197
0 0.0202
0 0.0179
0 0.0174
0 0.0182
0 0.0191
0 0.021
0 0.0205
10 0.0362
10 0.0363
10 0.0382
10 0.0351
10 0.0381
10 0.0368
10 0.0386
10 0.0364
10 0.0367
10 0.0388
10 0.0521
10 0.0494
10 0.0514
10 0.0521
10 0.0521
10 0.0504
10 0.0524
10 0.0515
10 0.0538
10 0.0503
10 0.0687
10 0.0646
10 0.0658
10 0.0688
10 0.0647
10 0.0637
10 0.0679
10 0.0647
10 0.0643
10 0.0643
10 0.0788
10 0.0778
10 0.078
10 0.0749
10 0.0776
10 0.078
10 0.0793
10 0.0826
10 0.0781
10 0.0755
10 0.0925
10 0.0903
10 0.0899
10 0.0899
10 0.0879
10 0.0896
10 0.0891
10 0.0838
10 0.0913
10 0.0909
10 0.0967
10 0.0957
10 0.0993
10 0.1005
10 0.1001
10 0.0993
10 0.0983
10 0.0926
10 0.1
10 0.0961
10 0.1022
10 0.101
10 0.1053
10 0.1115
10 0.1051
10 0.1026
10 0.1031
10 0.1029
10 0.101
10 0.1059
10 0.116
10 0.1061
10 0.1091
10 0.1135
10 0.1067
10 0.1033
10 0.1099
10 0.1079
10 0.1084
10 0.1088
10 0.1112
10 0.1136
10 0.111
10 0.107
10 0.1146
10 0.1141
10 0.1091
10 0.1095
10 0.1124
10 0.1141
0 0.0201
0 0.0204
0 0.0219
0 0.0183
0 0.0192
0 0.02
0 0.0202
0 0.0213
0 0.0187
0 0.02
10 0.0368
10 0.0364
10 0.037
10 0.0359
10 0.0377
10 0.0379
10 0.0382
10 0.0383
10 0.0375
10 0.0373
10 0.0526
10 0.0489
10 0.0554
10 0.0515
10 0.0527
10 0.0519
10 0.0513
10 0.0545
10 0.0555
10 0.0498
10 0.0682
10 0.066
10 0.0668
10 0.0638
10 0.0635
10 0.0639
10 0.0639
10 0.0674
10 0.0635
10 0.0685
10 0.0808
10 0.0783
10 0.076
10 0.0772
10 0.0784
10 0.078
10 0.0782
10 0.079
10 0.0739
10 0.0801
10 0.0914
10 0.0914
10 0.088
10 0.0908
10 0.0866
10 0.0835
10 0.0942
10 0.0829
10 0.0885
10 0.0928
10 0.0982
10 0.1002
10 0.0949
10 0.099
10 0.0954
10 0.0988
10 0.1005
10 0.0981
10 0.099
10 0.0985
10 0.1064
10 0.1022
10 0.1091
10 0.108
10 0.103
10 0.111
10 0.101
10 0.1114
10 0.1005
10 0.1046
10 0.1132
10 0.1118
10 0.1078
10 0.108
10 0.1089
10 0.1118
10 0.1117
10 0.1097
10 0.1097
10 0.1076
10 0.1128
10 0.1105
10 0.1143
10 0.1122
10 0.1171
10 0.1104
10 0.108
10 0.1046
10 0.1039
10 0.1115
};
\end{axis}

\end{tikzpicture}


==> Figures/degree_edges_pref.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!69.0196078431373!black},
xlabel={in-degree},
xmin=0, xmax=43.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathcal{M}_i^{ld}(W)\)},
ymin=0, ymax=0.4576,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.8, scatter]
table{%
x  y
24 0.2652
7 0.0976
12 0.1512
22 0.2384
30 0.3142
29 0.3112
15 0.1772
29 0.3212
24 0.2508
9 0.1172
7 0.1024
15 0.1772
10 0.1304
11 0.1382
9 0.1124
15 0.1668
10 0.1258
8 0.1126
10 0.13
11 0.142
10 0.1326
13 0.149
10 0.1314
9 0.1144
7 0.0974
12 0.1426
8 0.106
14 0.1756
7 0.0912
12 0.152
9 0.1102
7 0.1052
7 0.0954
7 0.1018
6 0.0934
4 0.0648
9 0.1136
7 0.095
6 0.0844
6 0.091
4 0.071
5 0.0808
6 0.0924
8 0.1052
6 0.09
4 0.0704
7 0.1004
5 0.0756
7 0.0948
4 0.0682
6 0.0858
5 0.079
7 0.104
6 0.087
7 0.0954
4 0.0716
8 0.1096
4 0.0696
5 0.0746
5 0.0862
4 0.0662
5 0.0766
6 0.0904
4 0.0702
5 0.0782
6 0.0922
4 0.069
6 0.086
5 0.0824
4 0.0688
5 0.0846
4 0.0692
5 0.0824
4 0.0654
4 0.0688
4 0.0688
6 0.084
4 0.0644
5 0.0834
5 0.0764
4 0.069
5 0.0812
4 0.07
5 0.0804
4 0.072
4 0.0672
4 0.0646
4 0.0744
5 0.0802
4 0.0754
4 0.0662
4 0.0688
4 0.074
4 0.067
4 0.0718
4 0.0672
4 0.0742
4 0.0716
4 0.067
4 0.0678
17 0.1932
12 0.1448
13 0.1572
19 0.2174
27 0.292
19 0.216
25 0.2722
19 0.216
21 0.2304
15 0.1786
22 0.237
5 0.0824
17 0.1914
12 0.1428
10 0.1232
13 0.1476
15 0.1738
21 0.2332
8 0.1076
15 0.1684
13 0.1496
8 0.107
10 0.1238
7 0.0948
7 0.0942
11 0.1318
9 0.1126
7 0.0884
6 0.0832
8 0.1012
6 0.0898
6 0.0886
6 0.0826
7 0.0936
6 0.0832
8 0.1018
5 0.0816
4 0.0668
7 0.0966
4 0.0688
10 0.1324
5 0.0782
6 0.085
8 0.1036
7 0.097
4 0.072
6 0.083
5 0.073
5 0.0754
6 0.0846
6 0.084
6 0.0892
4 0.0712
5 0.0722
4 0.0676
8 0.1052
6 0.089
5 0.0794
6 0.0884
4 0.0692
7 0.1002
5 0.0724
4 0.066
6 0.0836
5 0.0742
4 0.062
5 0.075
7 0.0982
5 0.0764
4 0.07
6 0.0806
4 0.0626
4 0.0634
4 0.0694
4 0.0634
4 0.0666
4 0.0664
4 0.068
7 0.0976
4 0.067
6 0.0824
4 0.0644
4 0.066
5 0.076
4 0.0646
4 0.0698
4 0.0634
4 0.0668
4 0.0662
4 0.0682
4 0.0636
4 0.0716
6 0.0864
4 0.0636
4 0.07
4 0.0678
4 0.0706
4 0.0632
4 0.068
4 0.0682
12 0.1404
19 0.2072
14 0.1618
14 0.158
40 0.4124
28 0.295
17 0.1868
22 0.2418
7 0.0964
12 0.1418
12 0.1586
17 0.1966
16 0.1762
16 0.1886
9 0.1122
15 0.1722
11 0.1406
7 0.099
20 0.221
6 0.0886
6 0.0828
8 0.1076
5 0.0792
10 0.13
6 0.0884
7 0.101
5 0.0748
10 0.123
8 0.1036
21 0.2284
5 0.077
10 0.1188
8 0.105
5 0.0758
6 0.0838
7 0.1006
7 0.0998
13 0.1504
6 0.0922
5 0.072
5 0.0742
11 0.1402
7 0.093
7 0.0966
5 0.0746
7 0.0964
7 0.0994
6 0.0924
9 0.118
5 0.0748
5 0.078
5 0.077
5 0.0744
4 0.066
4 0.0638
4 0.0656
6 0.089
5 0.0804
5 0.0786
6 0.0906
6 0.0882
6 0.0846
5 0.0792
6 0.0852
4 0.0682
4 0.0702
5 0.0794
4 0.0644
5 0.0812
4 0.0712
5 0.0798
5 0.0744
4 0.0664
5 0.0792
5 0.073
5 0.0808
6 0.0852
4 0.0686
4 0.0656
5 0.0826
4 0.0674
4 0.0684
4 0.0654
4 0.067
4 0.0662
4 0.0688
4 0.0644
5 0.0764
4 0.066
4 0.067
4 0.0642
4 0.0632
4 0.0658
4 0.0658
4 0.0658
4 0.0646
4 0.065
4 0.0638
4 0.0644
4 0.0686
21 0.228
7 0.0874
10 0.1192
29 0.3078
30 0.31
20 0.2156
20 0.2166
24 0.2606
15 0.1806
26 0.2918
17 0.197
12 0.149
10 0.126
19 0.2132
8 0.1148
12 0.1434
12 0.1388
13 0.157
8 0.103
15 0.171
7 0.0992
5 0.079
8 0.1076
13 0.1536
6 0.0876
11 0.1404
11 0.1364
7 0.0894
5 0.0774
8 0.1064
5 0.0784
9 0.1164
6 0.0882
10 0.1228
6 0.0816
6 0.0878
4 0.0618
6 0.0834
5 0.0736
6 0.0828
4 0.0724
8 0.0978
5 0.078
6 0.084
5 0.0766
4 0.0654
6 0.0856
5 0.0826
7 0.0984
5 0.0772
7 0.096
6 0.0874
10 0.1242
6 0.0854
5 0.0752
7 0.1006
5 0.0756
4 0.0722
7 0.0952
6 0.0904
7 0.1044
4 0.0648
4 0.0636
5 0.07
5 0.0788
4 0.0628
4 0.071
4 0.0666
4 0.0664
5 0.0792
4 0.0642
4 0.0672
4 0.067
5 0.0796
4 0.0638
4 0.0664
5 0.075
5 0.0768
4 0.0684
5 0.0778
5 0.0714
4 0.0706
5 0.0786
6 0.0856
4 0.07
4 0.068
4 0.068
5 0.0784
5 0.0738
4 0.0634
4 0.0684
5 0.0754
5 0.0806
4 0.0626
4 0.0702
4 0.066
4 0.069
4 0.0692
4 0.0646
4 0.0586
42 0.4386
19 0.2098
4 0.0756
15 0.1666
12 0.154
24 0.2676
22 0.2324
12 0.1474
7 0.0982
26 0.2864
23 0.2504
11 0.1376
18 0.1984
9 0.1168
15 0.1748
8 0.111
12 0.146
10 0.1208
14 0.1712
11 0.134
12 0.1478
9 0.115
7 0.0984
12 0.1454
12 0.1578
9 0.1164
7 0.099
7 0.1024
4 0.069
8 0.109
8 0.107
7 0.107
6 0.093
7 0.1022
10 0.1238
6 0.089
6 0.0888
6 0.0918
4 0.0684
6 0.0926
6 0.0892
10 0.1306
5 0.0748
6 0.0968
8 0.1006
4 0.066
4 0.0702
6 0.0938
8 0.1128
8 0.1106
5 0.0758
6 0.0848
6 0.0894
7 0.095
5 0.0778
5 0.074
5 0.081
5 0.0844
4 0.0648
6 0.0936
5 0.0782
4 0.0706
6 0.0868
4 0.068
5 0.0764
4 0.0668
6 0.09
5 0.0732
5 0.0776
5 0.0786
4 0.0678
4 0.0646
5 0.083
4 0.071
6 0.0876
4 0.0704
5 0.0786
5 0.075
4 0.067
4 0.0724
4 0.0692
4 0.0704
4 0.071
5 0.0862
4 0.0722
6 0.0898
6 0.0936
5 0.078
4 0.0666
4 0.069
4 0.0768
4 0.0742
4 0.0702
4 0.0738
5 0.077
4 0.0708
4 0.0678
5 0.0738
4 0.0666
4 0.0676
};
\end{axis}

\end{tikzpicture}


==> Figures/degree_edges_small_world.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!69.0196078431373!black},
xlabel={in-degree},
xmin=0, xmax=14.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathcal{M}_i^{ld}(W)\)},
ymin=0, ymax=0.17015,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.8, scatter]
table{%
x  y
12 0.1408
9 0.1138
10 0.1184
10 0.1308
9 0.1196
9 0.1188
9 0.1162
10 0.1262
14 0.1662
10 0.124
11 0.1326
9 0.1168
10 0.124
12 0.1386
8 0.1064
10 0.1214
9 0.1142
10 0.1204
8 0.1082
9 0.1074
11 0.1396
10 0.1234
10 0.1228
8 0.1024
9 0.1144
11 0.1316
10 0.1212
8 0.1072
12 0.1438
9 0.114
8 0.1034
11 0.1408
11 0.1338
11 0.1312
11 0.1296
11 0.1286
9 0.115
10 0.1212
7 0.0922
10 0.1168
9 0.1126
10 0.1174
10 0.1208
13 0.143
9 0.1098
11 0.1346
8 0.106
10 0.1224
10 0.1204
9 0.1162
8 0.1116
11 0.1274
13 0.1546
10 0.121
11 0.1272
9 0.1136
8 0.1052
11 0.13
8 0.1024
10 0.1206
10 0.121
10 0.1272
9 0.1104
12 0.1412
10 0.1258
8 0.1112
13 0.1574
9 0.1188
8 0.0994
10 0.1212
12 0.1446
10 0.1168
9 0.111
9 0.1204
12 0.1324
10 0.1196
10 0.1166
11 0.1266
8 0.1074
11 0.1286
11 0.133
10 0.1156
9 0.111
12 0.1438
12 0.1394
9 0.1142
11 0.1258
12 0.1382
10 0.1226
11 0.135
11 0.1262
10 0.123
10 0.1176
10 0.126
9 0.1108
8 0.1064
11 0.1348
10 0.119
10 0.1208
10 0.1186
10 0.1258
9 0.118
11 0.141
11 0.1294
11 0.1374
10 0.1318
12 0.15
10 0.1176
9 0.1254
9 0.1196
8 0.1144
11 0.1318
10 0.1254
10 0.1314
9 0.1194
12 0.1478
8 0.113
9 0.1184
11 0.1422
9 0.117
8 0.1164
11 0.139
10 0.1298
10 0.128
10 0.1254
8 0.1106
9 0.1144
10 0.1294
10 0.1282
12 0.1402
9 0.1178
9 0.1218
11 0.1362
13 0.1544
10 0.1282
11 0.1296
11 0.1276
9 0.119
12 0.1504
11 0.1342
10 0.1242
10 0.1328
10 0.1316
9 0.1222
11 0.1348
9 0.1232
11 0.1308
11 0.1428
12 0.142
10 0.1226
9 0.1194
9 0.1198
9 0.1194
9 0.1196
9 0.1282
9 0.1234
12 0.1494
10 0.1382
10 0.1292
11 0.1452
10 0.1326
9 0.1246
9 0.122
10 0.1332
10 0.1268
9 0.1152
7 0.0964
9 0.1168
10 0.1294
11 0.1364
11 0.1358
10 0.1288
11 0.138
10 0.1252
12 0.1466
9 0.1198
11 0.1316
11 0.1342
11 0.1378
10 0.1278
12 0.1456
12 0.1438
11 0.1348
11 0.137
10 0.1282
8 0.113
8 0.1098
9 0.1228
7 0.1022
10 0.1298
10 0.1308
11 0.1384
10 0.1324
12 0.1536
11 0.1366
8 0.108
10 0.1302
11 0.1474
8 0.1058
8 0.1072
11 0.1436
9 0.1214
11 0.1466
10 0.1258
8 0.1036
11 0.1346
12 0.141
10 0.1264
12 0.1476
10 0.1232
9 0.1184
10 0.1272
9 0.114
9 0.1126
9 0.1098
10 0.1226
11 0.1364
10 0.1278
11 0.1338
8 0.104
10 0.127
10 0.1258
10 0.121
8 0.1028
10 0.1224
10 0.1208
11 0.1264
11 0.1372
10 0.1256
12 0.1406
10 0.124
9 0.1076
11 0.1336
10 0.1226
9 0.1166
10 0.1232
11 0.142
10 0.1248
9 0.12
10 0.1266
11 0.1358
9 0.1192
9 0.1136
8 0.1058
10 0.1336
9 0.119
12 0.1496
10 0.1266
10 0.1242
10 0.1264
8 0.108
9 0.1164
10 0.1324
12 0.149
6 0.0872
10 0.1172
11 0.1344
9 0.114
9 0.116
12 0.144
12 0.15
10 0.1318
11 0.1396
10 0.1246
11 0.1348
10 0.1294
13 0.149
10 0.1234
11 0.1356
10 0.1194
9 0.115
9 0.1134
8 0.112
9 0.1192
11 0.1308
10 0.1266
11 0.1304
10 0.1262
11 0.1342
9 0.1094
13 0.1586
11 0.1318
8 0.1006
12 0.1486
9 0.1128
9 0.1144
7 0.1036
11 0.1304
11 0.1398
11 0.1344
10 0.1298
11 0.136
10 0.1344
8 0.1086
9 0.1202
11 0.137
10 0.1258
10 0.1272
10 0.1334
9 0.118
9 0.116
10 0.1294
9 0.1154
10 0.1266
9 0.119
9 0.1148
10 0.1206
12 0.15
11 0.1366
10 0.1258
12 0.1468
9 0.1184
9 0.1124
8 0.1038
9 0.1148
10 0.121
10 0.1258
13 0.152
9 0.1182
11 0.1306
10 0.1294
9 0.1208
9 0.1098
9 0.117
10 0.1192
9 0.1158
9 0.115
9 0.1176
10 0.131
10 0.128
10 0.1312
10 0.1306
13 0.1488
11 0.1386
11 0.132
11 0.14
11 0.1292
10 0.124
8 0.1142
8 0.1036
9 0.1246
9 0.1076
10 0.1162
10 0.1272
12 0.1376
11 0.1356
9 0.1174
9 0.1196
11 0.1358
10 0.1272
10 0.1268
10 0.123
10 0.1244
14 0.1654
8 0.1032
8 0.1102
10 0.1272
11 0.1332
11 0.1294
10 0.1252
9 0.1112
9 0.1162
11 0.136
10 0.1202
10 0.1176
11 0.1262
10 0.1286
11 0.1324
10 0.1262
10 0.1274
10 0.1288
9 0.1176
9 0.1202
10 0.1288
11 0.1348
10 0.1272
8 0.0996
10 0.1254
10 0.1274
10 0.1256
10 0.122
10 0.122
9 0.1152
11 0.143
10 0.129
10 0.1266
12 0.148
10 0.1276
10 0.124
9 0.1194
11 0.1304
10 0.1248
10 0.1252
10 0.1274
9 0.1184
9 0.1196
12 0.1432
11 0.1448
11 0.1412
10 0.126
9 0.1064
10 0.119
11 0.123
10 0.1162
10 0.1204
12 0.1348
10 0.1146
9 0.1082
10 0.1168
10 0.1262
9 0.1106
10 0.1198
12 0.1408
13 0.15
10 0.1256
11 0.1396
10 0.1204
9 0.116
10 0.1242
10 0.126
9 0.111
9 0.1168
9 0.115
11 0.133
10 0.1128
9 0.1088
11 0.1328
11 0.1336
9 0.109
7 0.097
7 0.103
8 0.1054
10 0.124
9 0.1136
9 0.114
7 0.0954
13 0.1432
12 0.1328
11 0.1224
12 0.1358
10 0.124
10 0.1196
11 0.123
7 0.095
9 0.1126
9 0.1192
9 0.1154
10 0.1226
9 0.115
9 0.1186
11 0.1364
11 0.1326
8 0.1026
8 0.1096
7 0.1006
10 0.1226
11 0.13
10 0.1284
10 0.1298
12 0.1438
10 0.123
10 0.127
11 0.1386
10 0.1204
10 0.1284
13 0.1488
12 0.1404
11 0.1246
12 0.1362
11 0.1304
12 0.139
10 0.1246
10 0.1152
9 0.1106
9 0.1036
10 0.1202
9 0.108
12 0.1362
11 0.1298
10 0.1204
11 0.127
11 0.1312
8 0.103
10 0.1194
9 0.112
10 0.114
9 0.115
10 0.1254
9 0.1068
12 0.1312
10 0.1198
10 0.1212
9 0.1104
10 0.1268
9 0.1158
11 0.1308
10 0.1272
10 0.1156
10 0.12
11 0.1342
};
\end{axis}

\end{tikzpicture}


==> Figures/degree_edges_spatial_gaussian.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!69.0196078431373!black},
xlabel={in-degree},
xmin=0, xmax=19.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathcal{M}_i^{ld}(W)\)},
ymin=0, ymax=0.26949,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.8, scatter]
table{%
x  y
7 0.0688
11 0.1544
3 0.0454
5 0.0602
5 0.0604
1 0.0324
14 0.1828
10 0.1092
11 0.1118
1 0.0334
9 0.1232
10 0.1102
10 0.111
17 0.258
11 0.1862
10 0.1108
8 0.108
15 0.2372
14 0.158
6 0.0694
10 0.1488
12 0.199
1 0.0346
11 0.123
13 0.1498
7 0.072
13 0.2224
9 0.096
10 0.104
14 0.1822
6 0.0638
15 0.149
5 0.058
5 0.0562
12 0.1236
10 0.0902
10 0.1088
6 0.0552
8 0.0858
11 0.1484
13 0.1338
11 0.1386
14 0.1542
3 0.0412
6 0.0652
11 0.1216
9 0.1026
12 0.164
11 0.126
9 0.1206
14 0.1512
9 0.0798
8 0.0952
16 0.1648
10 0.1046
9 0.1288
10 0.089
11 0.1314
11 0.1144
14 0.1976
14 0.14
6 0.0682
9 0.0928
14 0.1704
12 0.1716
8 0.1188
9 0.1122
9 0.0898
14 0.142
15 0.184
9 0.1378
14 0.132
15 0.1634
3 0.0458
9 0.0954
14 0.1358
9 0.088
10 0.129
16 0.227
10 0.0942
12 0.1438
11 0.1044
11 0.1368
13 0.2056
5 0.0468
11 0.1464
6 0.0798
10 0.1046
11 0.1224
14 0.1408
6 0.0678
2 0.0398
13 0.151
11 0.1038
15 0.1584
13 0.2034
9 0.1196
10 0.1028
7 0.0698
14 0.1384
13 0.1784
7 0.0838
9 0.0982
8 0.101
9 0.1008
3 0.0474
10 0.1684
11 0.1554
8 0.0998
12 0.1094
3 0.0484
13 0.191
13 0.1876
10 0.0828
11 0.1252
14 0.161
16 0.1664
9 0.0948
4 0.0538
13 0.1744
10 0.1588
15 0.1586
3 0.0478
10 0.11
8 0.078
6 0.0802
10 0.1158
12 0.1356
8 0.1214
8 0.08
10 0.135
8 0.0872
9 0.0916
10 0.102
15 0.1988
11 0.1762
3 0.05
10 0.0914
8 0.0918
14 0.1584
9 0.1104
13 0.1912
10 0.161
6 0.0764
14 0.152
9 0.1134
15 0.157
12 0.168
13 0.111
11 0.1338
12 0.172
13 0.1974
7 0.0914
12 0.1532
14 0.1464
8 0.1232
8 0.1066
11 0.1066
4 0.0492
9 0.1068
17 0.189
9 0.124
13 0.189
12 0.127
12 0.1224
11 0.1516
13 0.1704
6 0.0728
12 0.1272
9 0.153
5 0.0608
11 0.1042
14 0.175
12 0.144
12 0.1436
11 0.122
9 0.1052
7 0.0754
16 0.2128
5 0.0572
14 0.1772
12 0.156
8 0.0768
4 0.0626
12 0.194
3 0.0474
12 0.138
2 0.0454
12 0.1468
9 0.092
16 0.2282
12 0.1386
8 0.078
10 0.1284
9 0.0842
8 0.0758
7 0.0824
11 0.1102
6 0.0618
15 0.1796
14 0.1782
10 0.1088
6 0.0652
18 0.2194
13 0.1524
15 0.1762
13 0.1708
2 0.038
12 0.1572
8 0.0882
11 0.166
13 0.2022
9 0.092
7 0.07
12 0.1318
11 0.1404
14 0.169
5 0.066
9 0.1072
7 0.1012
3 0.047
14 0.1598
10 0.1662
16 0.1958
9 0.1114
16 0.1914
11 0.152
6 0.097
9 0.084
1 0.0366
10 0.1252
12 0.1894
3 0.0472
9 0.0942
10 0.0916
9 0.1242
4 0.0528
4 0.0512
5 0.061
8 0.0898
8 0.087
16 0.1984
14 0.213
3 0.0468
16 0.205
5 0.055
2 0.0438
14 0.1946
10 0.1168
8 0.0894
12 0.131
14 0.1892
7 0.073
11 0.134
12 0.1592
16 0.2404
14 0.178
5 0.0556
12 0.175
11 0.1196
9 0.117
13 0.149
16 0.1878
3 0.047
18 0.22
11 0.106
17 0.2402
19 0.2422
15 0.2132
19 0.2516
3 0.0426
8 0.0912
8 0.0748
12 0.1796
8 0.118
14 0.1664
12 0.1744
6 0.0852
17 0.2316
13 0.172
10 0.1454
8 0.0706
13 0.1444
7 0.0962
15 0.222
3 0.0436
7 0.0736
8 0.1122
11 0.1284
8 0.0764
8 0.082
7 0.0918
5 0.0516
3 0.044
11 0.0938
10 0.1108
10 0.0888
9 0.1156
6 0.0608
12 0.1506
12 0.139
9 0.09
14 0.1424
8 0.0914
11 0.1158
8 0.0932
7 0.1078
11 0.1318
9 0.1424
12 0.1406
0 0.0302
10 0.1218
9 0.1206
6 0.067
19 0.2396
12 0.151
7 0.0642
13 0.1918
13 0.1312
13 0.148
5 0.0592
8 0.083
13 0.1546
8 0.1022
12 0.1684
6 0.068
3 0.0488
15 0.151
13 0.1608
12 0.1554
13 0.1354
13 0.2082
11 0.1384
10 0.1004
16 0.1552
17 0.1948
9 0.1304
8 0.081
13 0.147
9 0.1176
8 0.079
11 0.149
6 0.0664
7 0.115
9 0.0966
14 0.1686
8 0.1156
15 0.224
6 0.0664
4 0.0544
13 0.1242
9 0.0996
7 0.1034
14 0.132
15 0.2298
8 0.0874
12 0.2042
15 0.1996
6 0.077
9 0.1236
12 0.1628
7 0.0994
8 0.1166
9 0.089
13 0.1628
4 0.0594
13 0.1994
13 0.1518
10 0.1042
16 0.1722
2 0.043
5 0.0566
13 0.1954
7 0.082
16 0.154
7 0.0794
13 0.1478
12 0.2036
12 0.1296
10 0.1044
5 0.0576
14 0.1626
12 0.1668
5 0.0616
16 0.1972
9 0.1278
8 0.087
6 0.082
6 0.0736
2 0.0404
18 0.2012
13 0.1982
10 0.0938
10 0.1196
11 0.1128
15 0.169
3 0.0438
5 0.0604
3 0.0486
14 0.149
13 0.1416
6 0.0682
10 0.1032
14 0.1528
8 0.068
8 0.0852
11 0.1814
10 0.1514
11 0.1092
13 0.1232
9 0.0862
12 0.1108
11 0.1176
10 0.1234
10 0.1208
9 0.0858
8 0.0888
9 0.106
5 0.0498
1 0.0348
11 0.115
10 0.1176
9 0.1334
11 0.1202
12 0.1118
12 0.1716
12 0.146
14 0.1406
12 0.152
2 0.0354
13 0.1458
14 0.1506
11 0.1086
8 0.0772
9 0.1238
12 0.1504
7 0.0872
15 0.1718
8 0.1112
13 0.1388
12 0.17
3 0.0376
3 0.039
13 0.1448
4 0.0558
14 0.1468
7 0.062
11 0.1052
6 0.0614
13 0.1912
13 0.193
16 0.2002
10 0.1092
9 0.1304
4 0.0414
10 0.1422
11 0.1134
4 0.0502
13 0.1322
13 0.1878
7 0.0644
0 0.0282
13 0.1434
16 0.1916
9 0.1226
14 0.1426
10 0.1182
15 0.216
17 0.2426
12 0.1948
13 0.1576
13 0.1556
14 0.1388
5 0.051
10 0.1682
16 0.2056
12 0.1568
13 0.2044
14 0.142
12 0.1544
3 0.0388
13 0.1736
9 0.1522
13 0.1546
11 0.1196
11 0.1404
8 0.0704
16 0.2394
7 0.0758
8 0.0682
3 0.0394
4 0.0408
10 0.1408
10 0.0976
13 0.1476
12 0.1386
5 0.0536
4 0.0492
10 0.1502
3 0.039
};
\end{axis}

\end{tikzpicture}


==> Figures/degree_edges_spatial_uniform.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!69.0196078431373!black},
xlabel={in-degree},
xmin=0, xmax=17.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathcal{M}_i^{ld}(W)\)},
ymin=0, ymax=0.23033,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.8, scatter]
table{%
x  y
16 0.2152
7 0.0804
12 0.1442
11 0.151
14 0.1938
15 0.1986
10 0.1214
8 0.0934
9 0.129
8 0.0926
13 0.1686
6 0.0762
10 0.1176
11 0.1312
11 0.1644
12 0.1432
8 0.0958
9 0.0954
11 0.1664
9 0.0984
10 0.1472
7 0.1128
11 0.1384
10 0.132
6 0.0752
10 0.1366
9 0.1032
6 0.0844
10 0.117
14 0.1602
14 0.1628
5 0.0742
13 0.1334
15 0.1988
13 0.1312
13 0.155
12 0.1342
7 0.0894
11 0.1374
11 0.1322
14 0.1656
9 0.1296
11 0.1658
9 0.1096
12 0.1454
9 0.1144
9 0.115
9 0.1218
7 0.0864
9 0.1072
8 0.104
13 0.1658
9 0.1062
9 0.1192
10 0.1226
13 0.1672
7 0.1144
10 0.1488
10 0.11
10 0.1308
7 0.0998
12 0.1546
10 0.1426
11 0.1508
12 0.1254
9 0.128
10 0.1344
8 0.0982
11 0.1274
11 0.1284
6 0.0778
11 0.1662
13 0.1564
11 0.1164
12 0.1584
12 0.1564
9 0.0978
12 0.1546
7 0.0922
5 0.0666
9 0.1098
12 0.1458
15 0.189
9 0.115
10 0.1188
11 0.1408
2 0.0518
6 0.0828
5 0.0706
7 0.1122
6 0.077
15 0.1718
11 0.1376
11 0.1376
7 0.099
12 0.1532
11 0.1324
11 0.1178
9 0.111
8 0.0988
10 0.1234
11 0.1306
8 0.0962
15 0.1868
14 0.1656
13 0.1568
11 0.1208
14 0.161
6 0.0952
10 0.1454
9 0.1132
7 0.085
7 0.089
8 0.1256
6 0.0854
14 0.195
13 0.1474
14 0.186
10 0.1368
13 0.16
10 0.1436
5 0.0632
12 0.1398
10 0.113
9 0.124
11 0.1308
10 0.1392
14 0.1588
10 0.1176
10 0.118
10 0.1126
11 0.125
6 0.0768
13 0.1486
12 0.1556
11 0.1442
11 0.148
10 0.1194
8 0.104
9 0.1294
9 0.1214
5 0.0606
11 0.147
13 0.1542
11 0.1316
11 0.1388
14 0.1482
8 0.1082
6 0.0804
9 0.0938
11 0.164
8 0.1186
12 0.1296
8 0.1126
12 0.1466
16 0.1758
10 0.122
11 0.1478
11 0.1258
9 0.1256
13 0.1392
6 0.0942
4 0.059
6 0.0716
9 0.1228
16 0.1664
10 0.1258
15 0.1926
3 0.0554
10 0.1302
16 0.2008
17 0.1934
13 0.1806
6 0.078
8 0.0942
8 0.1122
5 0.0834
8 0.1026
14 0.1616
7 0.0986
7 0.0962
14 0.1716
10 0.1476
12 0.158
6 0.082
7 0.1014
9 0.1172
9 0.1242
10 0.1408
17 0.1744
10 0.102
7 0.0902
9 0.137
8 0.1016
5 0.0818
10 0.1418
8 0.1086
13 0.175
9 0.1136
6 0.1018
13 0.1752
12 0.1308
13 0.141
9 0.1136
7 0.0846
7 0.0734
12 0.1618
6 0.0646
6 0.0824
8 0.1024
10 0.1182
13 0.1434
7 0.0878
4 0.0514
9 0.144
10 0.1356
7 0.102
12 0.1332
13 0.1804
9 0.1196
13 0.1724
6 0.0802
11 0.1552
8 0.1208
9 0.1254
7 0.107
13 0.1448
12 0.1368
5 0.0672
5 0.0592
7 0.0744
12 0.1666
12 0.1554
12 0.144
13 0.1784
6 0.0738
10 0.1192
11 0.119
3 0.0548
4 0.0516
10 0.1248
16 0.1772
11 0.1282
14 0.1946
9 0.1222
10 0.1418
15 0.1868
10 0.1438
11 0.1244
10 0.1342
13 0.1888
13 0.1776
11 0.1594
10 0.1156
17 0.2022
10 0.1486
11 0.1358
11 0.1654
10 0.1262
11 0.157
15 0.2008
8 0.1062
8 0.1102
1 0.0386
9 0.1226
17 0.1804
13 0.1474
6 0.0708
10 0.113
8 0.084
10 0.1234
5 0.061
12 0.1518
7 0.0866
10 0.1222
13 0.1748
5 0.07
9 0.1258
13 0.1782
12 0.1616
9 0.1232
10 0.1224
7 0.0854
8 0.0984
9 0.1064
14 0.192
12 0.1716
11 0.1476
14 0.1938
9 0.1194
11 0.1502
10 0.109
9 0.1126
13 0.143
11 0.1276
15 0.182
9 0.114
9 0.1286
12 0.1254
8 0.114
11 0.1368
16 0.2208
7 0.0876
15 0.1698
13 0.1602
12 0.1462
4 0.057
11 0.146
10 0.112
8 0.0982
10 0.1318
11 0.1342
12 0.161
9 0.1224
6 0.0852
12 0.1244
11 0.1622
11 0.1256
10 0.117
5 0.0764
5 0.0674
6 0.087
5 0.074
11 0.133
12 0.167
9 0.1148
11 0.1222
16 0.1802
10 0.1164
12 0.1244
9 0.1136
9 0.126
10 0.1294
6 0.0754
8 0.1246
6 0.0756
7 0.098
9 0.1408
8 0.1112
9 0.1088
15 0.2212
15 0.1744
11 0.1326
5 0.0974
16 0.1908
14 0.2062
12 0.137
16 0.1846
11 0.129
8 0.1006
10 0.1174
10 0.103
12 0.1822
9 0.1184
7 0.091
8 0.1002
7 0.0962
12 0.137
8 0.1062
8 0.0992
4 0.0648
9 0.116
11 0.145
13 0.1888
9 0.098
11 0.1282
10 0.1202
13 0.1754
5 0.0824
10 0.1278
6 0.0792
13 0.1862
15 0.2072
11 0.1422
7 0.0926
7 0.1006
13 0.1394
17 0.2168
14 0.1818
11 0.131
10 0.1452
6 0.0726
7 0.0842
11 0.12
10 0.119
6 0.0966
12 0.147
11 0.1564
6 0.0796
10 0.1476
14 0.1856
10 0.1246
11 0.1344
13 0.185
7 0.0946
11 0.1332
7 0.0974
9 0.109
9 0.1106
15 0.2074
6 0.0744
6 0.0694
17 0.1984
7 0.1018
12 0.1438
8 0.0926
10 0.1474
9 0.119
13 0.1728
8 0.0992
6 0.0816
11 0.1758
7 0.0894
12 0.1408
9 0.1216
15 0.1684
15 0.1884
8 0.0686
6 0.082
7 0.0806
9 0.0936
9 0.086
10 0.1604
6 0.0906
14 0.21
11 0.1436
14 0.1504
15 0.2086
12 0.1592
9 0.0848
13 0.1458
13 0.1508
11 0.1092
8 0.0896
17 0.1922
13 0.181
12 0.1234
13 0.1384
15 0.2142
10 0.1128
8 0.0862
14 0.1406
9 0.1078
9 0.0906
11 0.1418
3 0.0426
13 0.1246
13 0.126
8 0.0806
11 0.1144
6 0.0816
7 0.1078
14 0.1896
6 0.0618
5 0.0632
4 0.0568
11 0.1058
12 0.152
11 0.114
12 0.1366
7 0.0864
13 0.1788
5 0.051
5 0.0558
6 0.0766
12 0.1404
6 0.0716
13 0.1764
14 0.2058
10 0.1158
8 0.0974
11 0.1702
10 0.145
13 0.1558
5 0.0718
12 0.1536
13 0.1516
14 0.1662
12 0.1524
5 0.0544
11 0.153
7 0.0954
6 0.0662
13 0.1144
11 0.157
5 0.0542
8 0.0862
7 0.0878
8 0.0884
14 0.1708
10 0.134
8 0.1014
10 0.1428
13 0.143
10 0.1364
12 0.17
10 0.103
6 0.0844
11 0.1382
13 0.1558
};
\end{axis}

\end{tikzpicture}


==> Figures/distribution_criticality.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=100,
xtick style={color=black},
xtick={0,50,100},
xticklabels={0\%,50\%,100\%},
y grid style={white!69.0196078431373!black},
ylabel={$\mathcal M_i^{ld}(W)$},
ymajorgrids,
ymin=0, ymax=0.3717,
ytick style={color=black}
]
\addplot [very thick, color0, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.1856
1 0.17952
2 0.17452
3 0.16836
4 0.16572
5 0.15996
6 0.15672
7 0.15488
8 0.15252
9 0.15084
10 0.14804
11 0.14696
12 0.14576
13 0.14372
14 0.14184
15 0.14072
16 0.13976
17 0.1384
18 0.13788
19 0.13652
20 0.13496
21 0.13364
22 0.133
23 0.13224
24 0.13144
25 0.1308
26 0.12976
27 0.12864
28 0.12772
29 0.12744
30 0.12708
31 0.1264
32 0.12548
33 0.12492
34 0.12424
35 0.12384
36 0.12348
37 0.123
38 0.12268
39 0.12172
40 0.12072
41 0.12012
42 0.11964
43 0.119
44 0.11836
45 0.11808
46 0.11724
47 0.11692
48 0.11588
49 0.11504
50 0.11452
51 0.114
52 0.11352
53 0.11288
54 0.11196
55 0.11152
56 0.111
57 0.10972
58 0.10928
59 0.10852
60 0.10676
61 0.1064
62 0.10568
63 0.10516
64 0.10488
65 0.10428
66 0.10356
67 0.10276
68 0.10228
69 0.10136
70 0.1004
71 0.09964
72 0.0988
73 0.09832
74 0.0978
75 0.09732
76 0.09624
77 0.09532
78 0.09408
79 0.093
80 0.09276
81 0.092
82 0.09092
83 0.08992
84 0.089
85 0.08836
86 0.0878
87 0.0864
88 0.08456
89 0.08352
90 0.08232
91 0.08112
92 0.08024
93 0.07912
94 0.0766
95 0.07536
96 0.07248
97 0.07064
98 0.06788
99 0.06092
};
\addlegendentry{$G(n,p)$}
\addplot [very thick, color1, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.21072
1 0.20508
2 0.2024
3 0.19868
4 0.19468
5 0.189
6 0.18328
7 0.18044
8 0.1778
9 0.17708
10 0.17544
11 0.17416
12 0.17276
13 0.17164
14 0.17
15 0.16828
16 0.16672
17 0.16456
18 0.16168
19 0.15972
20 0.158
21 0.15728
22 0.15468
23 0.15148
24 0.15084
25 0.15008
26 0.14892
27 0.14804
28 0.14736
29 0.1462
30 0.14484
31 0.14336
32 0.14208
33 0.141
34 0.14052
35 0.13964
36 0.13932
37 0.13852
38 0.1376
39 0.13624
40 0.13564
41 0.1338
42 0.13296
43 0.13228
44 0.13136
45 0.13024
46 0.12808
47 0.12664
48 0.1258
49 0.1252
50 0.12448
51 0.1236
52 0.12224
53 0.12152
54 0.12056
55 0.12004
56 0.1184
57 0.11776
58 0.1172
59 0.1164
60 0.11516
61 0.11436
62 0.11364
63 0.11284
64 0.11128
65 0.11048
66 0.10912
67 0.10808
68 0.1074
69 0.10652
70 0.1048
71 0.10408
72 0.10208
73 0.10116
74 0.09972
75 0.09916
76 0.09836
77 0.09736
78 0.09632
79 0.09496
80 0.09216
81 0.09148
82 0.09032
83 0.08948
84 0.08856
85 0.08588
86 0.08456
87 0.08124
88 0.0802
89 0.0786
90 0.07676
91 0.07552
92 0.073
93 0.0714
94 0.06924
95 0.06716
96 0.06384
97 0.06088
98 0.05856
99 0.04908
};
\addlegendentry{Spatial-U}
\addplot [very thick, color2, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.244
1 0.23228
2 0.22124
3 0.21476
4 0.20796
5 0.20408
6 0.2012
7 0.19972
8 0.19588
9 0.1948
10 0.19048
11 0.18792
12 0.18312
13 0.1812
14 0.17564
15 0.17376
16 0.17232
17 0.1688
18 0.16756
19 0.16408
20 0.16324
21 0.16144
22 0.16036
23 0.15824
24 0.15784
25 0.15704
26 0.15616
27 0.15472
28 0.15336
29 0.152
30 0.15112
31 0.14936
32 0.14864
33 0.147
34 0.1454
35 0.14356
36 0.14292
37 0.1408
38 0.1392
39 0.13812
40 0.13608
41 0.1338
42 0.13136
43 0.13036
44 0.12952
45 0.12728
46 0.12612
47 0.1238
48 0.12168
49 0.12076
50 0.12016
51 0.1176
52 0.11524
53 0.1142
54 0.11352
55 0.11272
56 0.112
57 0.111
58 0.10792
59 0.10588
60 0.10468
61 0.10372
62 0.10308
63 0.10152
64 0.10108
65 0.10064
66 0.09924
67 0.0966
68 0.0952
69 0.093
70 0.0906
71 0.08952
72 0.08808
73 0.0876
74 0.08528
75 0.08156
76 0.08044
77 0.07752
78 0.07656
79 0.074
80 0.07296
81 0.07028
82 0.0684
83 0.06688
84 0.06544
85 0.06332
86 0.06188
87 0.05956
88 0.05692
89 0.05592
90 0.05296
91 0.05156
92 0.04872
93 0.0472
94 0.04528
95 0.04416
96 0.04252
97 0.0406
98 0.0388
99 0.03456
};
\addlegendentry{Spatial-G}
\addplot [very thick, color3, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.35484
1 0.29512
2 0.26988
3 0.24756
4 0.23252
5 0.21788
6 0.20076
7 0.19396
8 0.18476
9 0.17632
10 0.16632
11 0.15956
12 0.15548
13 0.15084
14 0.14628
15 0.14268
16 0.13888
17 0.137
18 0.13192
19 0.12796
20 0.12324
21 0.11904
22 0.11556
23 0.11264
24 0.10952
25 0.108
26 0.10648
27 0.10488
28 0.10308
29 0.10228
30 0.10072
31 0.10012
32 0.09852
33 0.0978
34 0.09608
35 0.09448
36 0.09368
37 0.09204
38 0.09132
39 0.0908
40 0.0906
41 0.08976
42 0.08944
43 0.0882
44 0.08708
45 0.08668
46 0.08608
47 0.08564
48 0.08468
49 0.084
50 0.0834
51 0.08296
52 0.0824
53 0.08196
54 0.08156
55 0.08092
56 0.08008
57 0.07916
58 0.0784
59 0.07788
60 0.0776
61 0.07724
62 0.07664
63 0.07572
64 0.0752
65 0.07496
66 0.07456
67 0.07416
68 0.07372
69 0.07304
70 0.07252
71 0.07212
72 0.07136
73 0.07088
74 0.07056
75 0.07028
76 0.06996
77 0.0694
78 0.06912
79 0.06884
80 0.06868
81 0.06832
82 0.06812
83 0.06784
84 0.06776
85 0.0674
86 0.06728
87 0.06724
88 0.06684
89 0.06656
90 0.06596
91 0.0658
92 0.0654
93 0.06516
94 0.06488
95 0.0648
96 0.06448
97 0.06408
98 0.06352
99 0.06256
};
\addlegendentry{Pref. attachment}
\addplot [very thick, color4, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.15892
1 0.15236
2 0.14968
3 0.14712
4 0.1462
5 0.14548
6 0.14448
7 0.14332
8 0.1424
9 0.14144
10 0.14032
11 0.1396
12 0.13896
13 0.13828
14 0.13716
15 0.13632
16 0.13584
17 0.13524
18 0.13464
19 0.13428
20 0.1338
21 0.13324
22 0.13292
23 0.13256
24 0.13228
25 0.13208
26 0.13156
27 0.131
28 0.13072
29 0.13028
30 0.13016
31 0.1296
32 0.12928
33 0.12908
34 0.12864
35 0.12824
36 0.12816
37 0.12748
38 0.1274
39 0.1268
40 0.12644
41 0.1264
42 0.126
43 0.12572
44 0.12548
45 0.12532
46 0.12516
47 0.12512
48 0.1248
49 0.12452
50 0.12432
51 0.12416
52 0.12408
53 0.12392
54 0.12372
55 0.12352
56 0.1232
57 0.12304
58 0.12252
59 0.1222
60 0.12188
61 0.12144
62 0.12104
63 0.1206
64 0.12008
65 0.11972
66 0.1194
67 0.1192
68 0.11888
69 0.1186
70 0.1184
71 0.1182
72 0.11796
73 0.11712
74 0.11688
75 0.11664
76 0.11628
77 0.116
78 0.11584
79 0.11528
80 0.1146
81 0.11408
82 0.11396
83 0.11376
84 0.11344
85 0.11292
86 0.11264
87 0.11196
88 0.11104
89 0.11056
90 0.11016
91 0.10904
92 0.10836
93 0.10712
94 0.10636
95 0.10504
96 0.10352
97 0.10232
98 0.10016
99 0.09408
};
\addlegendentry{Small world}
\addplot [very thick, color5, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0.11668
1 0.1149
2 0.11426
3 0.11398
4 0.11324
5 0.11274
6 0.11226
7 0.11172
8 0.11154
9 0.1111
10 0.1106
11 0.11018
12 0.10974
13 0.1096
14 0.10938
15 0.10888
16 0.10866
17 0.10806
18 0.10774
19 0.10754
20 0.10708
21 0.10666
22 0.10624
23 0.10512
24 0.1044
25 0.10356
26 0.1026
27 0.10214
28 0.10152
29 0.10082
30 0.09982
31 0.0995
32 0.09888
33 0.09834
34 0.09804
35 0.09764
36 0.09624
37 0.09574
38 0.09498
39 0.09374
40 0.09208
41 0.09134
42 0.09046
43 0.08974
44 0.08932
45 0.08854
46 0.08804
47 0.08722
48 0.08566
49 0.08402
50 0.08084
51 0.07984
52 0.0793
53 0.07846
54 0.07788
55 0.07758
56 0.07698
57 0.07644
58 0.07506
59 0.07324
60 0.06948
61 0.06774
62 0.06712
63 0.06644
64 0.06538
65 0.06478
66 0.06402
67 0.0638
68 0.06326
69 0.06238
70 0.05466
71 0.05352
72 0.0531
73 0.05244
74 0.05224
75 0.05178
76 0.05132
77 0.05078
78 0.05014
79 0.04952
80 0.0391
81 0.03844
82 0.03808
83 0.0378
84 0.03724
85 0.03694
86 0.03648
87 0.03622
88 0.03594
89 0.03504
90 0.02146
91 0.02084
92 0.02032
93 0.02016
94 0.02004
95 0.01978
96 0.01952
97 0.01914
98 0.0186
99 0.01764
};
\addlegendentry{$10$-layers}
\end{axis}

\end{tikzpicture}


==> Figures/distribution_degrees.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=100,
xtick style={color=black},
xtick={0,50,100},
xticklabels={0\%,50\%,100\%},
y grid style={white!69.0196078431373!black},
ylabel={in-degree},
ymajorgrids,
ymin=0, ymax=35.49,
ytick style={color=black}
]
\addplot [very thick, color0, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 17.6
1 16.8
2 16.4
3 16
4 15.8
5 15
6 14.6
7 14.4
8 14.2
9 14
10 13.6
11 13.2
12 13.2
13 12.8
14 12.8
15 12.6
16 12.6
17 12.6
18 12.4
19 12.4
20 12.2
21 11.8
22 11.6
23 11.6
24 11.6
25 11.6
26 11.4
27 11.4
28 11.2
29 11
30 11
31 11
32 11
33 11
34 11
35 11
36 11
37 10.8
38 10.8
39 10.4
40 10.4
41 10.4
42 10.4
43 10
44 10
45 10
46 10
47 10
48 10
49 10
50 10
51 10
52 10
53 9.8
54 9.4
55 9.4
56 9.4
57 9.2
58 9
59 9
60 8.8
61 8.8
62 8.8
63 8.8
64 8.6
65 8.6
66 8.6
67 8.6
68 8.4
69 8.4
70 8.4
71 8.2
72 8.2
73 8
74 7.8
75 7.8
76 7.8
77 7.6
78 7.4
79 7.2
80 7.2
81 7.2
82 7
83 7
84 6.8
85 6.8
86 6.6
87 6.6
88 6.6
89 6.6
90 6.2
91 6.2
92 5.8
93 5.6
94 5.6
95 5.4
96 5.2
97 5
98 4.4
99 3.6
};
\addlegendentry{$G(n,p)$}
\addplot [very thick, color1, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 16.8
1 16.4
2 15.6
3 15.4
4 15.4
5 14.8
6 14.4
7 14.2
8 14.2
9 13.8
10 13.6
11 13.6
12 13.6
13 13.2
14 13.2
15 13
16 12.8
17 12.8
18 12.8
19 12.6
20 12.6
21 12.6
22 12.4
23 12.2
24 12.2
25 12.2
26 12.2
27 11.8
28 11.4
29 11.4
30 11.4
31 11.4
32 11.4
33 11.2
34 11.2
35 11.2
36 11.2
37 11
38 11
39 11
40 10.8
41 10.8
42 10.8
43 10.8
44 10.6
45 10.2
46 10.2
47 10.2
48 10
49 10
50 10
51 10
52 10
53 10
54 10
55 10
56 10
57 9.6
58 9.2
59 9
60 9
61 9
62 9
63 9
64 8.8
65 8.8
66 8.8
67 8.8
68 8.6
69 8.4
70 8.4
71 8.4
72 8.2
73 8.2
74 8
75 7.8
76 7.6
77 7.6
78 7.6
79 7.2
80 7.2
81 6.8
82 6.8
83 6.8
84 6.8
85 6.4
86 6.4
87 6.2
88 6.2
89 6.2
90 6
91 6
92 5.6
93 5.4
94 5.2
95 5.2
96 4.8
97 4.8
98 4
99 2.6
};
\addlegendentry{Spatial-U}
\addplot [very thick, color2, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 17.8
1 17
2 16.6
3 16.2
4 15.8
5 15.6
6 15.4
7 15
8 14.6
9 14.6
10 14.6
11 14.6
12 14.2
13 14.2
14 13.8
15 13.6
16 13.6
17 13.4
18 13.4
19 13.4
20 13.4
21 13.2
22 13.2
23 12.8
24 12.8
25 12.8
26 12.8
27 12.6
28 12.6
29 12.4
30 12.2
31 12.2
32 11.8
33 11.8
34 11.8
35 11.8
36 11.8
37 11.8
38 11.4
39 11.4
40 11.4
41 11.2
42 11
43 11
44 11
45 11
46 10.8
47 10.2
48 10.2
49 10.2
50 10.2
51 10
52 10
53 9.8
54 9.6
55 9.6
56 9.6
57 9.4
58 9.4
59 9.4
60 9.4
61 9.2
62 9
63 8.6
64 8.6
65 8.6
66 8.6
67 8.6
68 8.6
69 8.4
70 8.4
71 8.2
72 8.2
73 7.8
74 7.6
75 7.6
76 7.6
77 7.6
78 7.2
79 7
80 6.8
81 6.4
82 6.2
83 6
84 5.8
85 5.6
86 5.6
87 5.2
88 4.8
89 4.6
90 4.4
91 4.2
92 3.8
93 3.4
94 3
95 3
96 2.8
97 2
98 1.8
99 0.8
};
\addlegendentry{Spatial-G}
\addplot [very thick, color3, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 33.8
1 27.4
2 24.6
3 22.6
4 21.6
5 19.8
6 17.8
7 17
8 16
9 15.2
10 14
11 13.2
12 13.2
13 12.4
14 12
15 12
16 11.2
17 11
18 10.4
19 10
20 10
21 9.6
22 9
23 8.6
24 8.2
25 8.2
26 8
27 7.8
28 7.6
29 7.4
30 7
31 7
32 7
33 7
34 7
35 7
36 6.6
37 6.4
38 6.2
39 6.2
40 6.2
41 6.2
42 6
43 6
44 6
45 6
46 6
47 6
48 5.6
49 5.6
50 5.6
51 5.6
52 5.6
53 5.2
54 5
55 5
56 5
57 5
58 5
59 5
60 5
61 5
62 5
63 5
64 5
65 5
66 4.8
67 4.8
68 4.6
69 4.6
70 4.6
71 4
72 4
73 4
74 4
75 4
76 4
77 4
78 4
79 4
80 4
81 4
82 4
83 4
84 4
85 4
86 4
87 4
88 4
89 4
90 4
91 4
92 4
93 4
94 4
95 4
96 4
97 4
98 4
99 4
};
\addlegendentry{Pref. attachment}
\addplot [very thick, color4, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 13.4
1 12.8
2 12.6
3 12.2
4 12
5 12
6 12
7 12
8 11.8
9 11.8
10 11.6
11 11.4
12 11.4
13 11
14 11
15 11
16 11
17 11
18 11
19 11
20 11
21 11
22 11
23 11
24 11
25 11
26 10.8
27 10.8
28 10.8
29 10.8
30 10.8
31 10.6
32 10.4
33 10.2
34 10.2
35 10.2
36 10
37 10
38 10
39 10
40 10
41 10
42 10
43 10
44 10
45 10
46 10
47 10
48 10
49 10
50 10
51 10
52 10
53 10
54 10
55 10
56 10
57 10
58 10
59 10
60 10
61 10
62 10
63 10
64 10
65 9.6
66 9.6
67 9.4
68 9
69 9
70 9
71 9
72 9
73 9
74 9
75 9
76 9
77 9
78 9
79 9
80 9
81 9
82 9
83 9
84 9
85 9
86 8.8
87 8.8
88 8.8
89 8.6
90 8.4
91 8.2
92 8.2
93 8.2
94 8
95 7.8
96 7.8
97 7.8
98 7.4
99 7
};
\addlegendentry{Small world}
\addplot [very thick, color5, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 10
1 10
2 10
3 10
4 10
5 10
6 10
7 10
8 10
9 10
10 10
11 10
12 10
13 10
14 10
15 10
16 10
17 10
18 10
19 10
20 10
21 10
22 10
23 10
24 10
25 10
26 10
27 10
28 10
29 10
30 10
31 10
32 10
33 10
34 10
35 10
36 10
37 10
38 10
39 10
40 10
41 10
42 10
43 10
44 10
45 10
46 10
47 10
48 10
49 10
50 10
51 10
52 10
53 10
54 10
55 10
56 10
57 10
58 10
59 10
60 10
61 10
62 10
63 10
64 10
65 10
66 10
67 10
68 10
69 10
70 10
71 10
72 10
73 10
74 10
75 10
76 10
77 10
78 10
79 10
80 10
81 10
82 10
83 10
84 10
85 10
86 10
87 10
88 10
89 10
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addlegendentry{$10$-layers}
\end{axis}

\end{tikzpicture}


==> Figures/distribution_edges.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Distribution of the number of neighbors},
x grid style={white!69.0196078431373!black},
xmin=-1, xmax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Number of neighbours},
ymin=0, ymax=36.75,
ytick style={color=black}
]
\addplot [very thick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0 20
1 17
2 17
3 16
4 16
5 14
6 14
7 14
8 14
9 14
10 13
11 13
12 13
13 13
14 13
15 13
16 13
17 13
18 12
19 12
20 12
21 12
22 12
23 12
24 12
25 11
26 11
27 11
28 11
29 11
30 11
31 11
32 11
33 11
34 11
35 11
36 10
37 10
38 10
39 10
40 10
41 10
42 10
43 10
44 10
45 10
46 10
47 10
48 10
49 10
50 10
51 10
52 10
53 10
54 10
55 10
56 10
57 10
58 10
59 10
60 9
61 9
62 9
63 9
64 9
65 9
66 9
67 8
68 8
69 8
70 8
71 8
72 8
73 8
74 8
75 8
76 8
77 8
78 8
79 7
80 7
81 7
82 7
83 7
84 7
85 7
86 7
87 7
88 7
89 6
90 6
91 6
92 6
93 6
94 5
95 5
96 5
97 5
98 4
99 2
};
\addlegendentry{Random graph}
\addplot [very thick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 17
1 16
2 16
3 16
4 15
5 15
6 15
7 15
8 14
9 14
10 14
11 14
12 14
13 14
14 13
15 13
16 13
17 13
18 13
19 13
20 12
21 12
22 12
23 12
24 12
25 12
26 12
27 12
28 12
29 12
30 12
31 12
32 12
33 12
34 11
35 11
36 11
37 11
38 11
39 11
40 11
41 11
42 10
43 10
44 10
45 10
46 10
47 10
48 10
49 10
50 10
51 10
52 10
53 10
54 10
55 10
56 9
57 9
58 9
59 9
60 9
61 9
62 9
63 9
64 9
65 9
66 9
67 9
68 9
69 8
70 8
71 8
72 8
73 8
74 8
75 8
76 8
77 8
78 8
79 8
80 7
81 7
82 7
83 7
84 7
85 7
86 7
87 7
88 7
89 6
90 6
91 6
92 5
93 4
94 4
95 4
96 4
97 4
98 3
99 3
};
\addlegendentry{Spatial (uniform distribution)}
\addplot [very thick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 17
1 16
2 16
3 16
4 15
5 15
6 15
7 15
8 14
9 14
10 14
11 14
12 14
13 14
14 14
15 13
16 13
17 13
18 13
19 13
20 13
21 13
22 13
23 13
24 13
25 13
26 13
27 13
28 13
29 13
30 13
31 12
32 12
33 12
34 12
35 12
36 12
37 12
38 12
39 12
40 11
41 11
42 11
43 11
44 11
45 11
46 11
47 11
48 11
49 11
50 10
51 10
52 10
53 10
54 10
55 10
56 10
57 10
58 10
59 10
60 9
61 9
62 9
63 9
64 9
65 9
66 9
67 9
68 9
69 8
70 8
71 8
72 8
73 7
74 7
75 7
76 7
77 7
78 7
79 7
80 7
81 7
82 6
83 6
84 6
85 6
86 6
87 6
88 6
89 6
90 6
91 5
92 4
93 4
94 3
95 2
96 1
97 1
98 1
99 0
};
\addlegendentry{Spatial (Gaussian distribution)}
\addplot [very thick, color3, mark=*, mark size=1, mark options={solid}]
table {%
0 35
1 31
2 25
3 25
4 24
5 24
6 24
7 24
8 22
9 21
10 21
11 21
12 19
13 15
14 15
15 15
16 15
17 14
18 14
19 13
20 13
21 13
22 12
23 11
24 10
25 10
26 10
27 9
28 9
29 9
30 9
31 9
32 9
33 9
34 8
35 8
36 8
37 8
38 7
39 7
40 7
41 7
42 7
43 7
44 7
45 7
46 7
47 7
48 7
49 7
50 7
51 7
52 7
53 7
54 7
55 6
56 6
57 6
58 6
59 6
60 6
61 6
62 6
63 6
64 6
65 6
66 6
67 6
68 6
69 6
70 6
71 6
72 6
73 5
74 5
75 5
76 5
77 5
78 5
79 5
80 5
81 5
82 5
83 5
84 5
85 5
86 5
87 5
88 5
89 5
90 5
91 5
92 5
93 5
94 5
95 5
96 5
97 5
98 5
99 2
};
\addlegendentry{Preferential attachment}
\addplot [very thick, color4, mark=*, mark size=1, mark options={solid}]
table {%
0 17
1 13
2 13
3 13
4 12
5 12
6 12
7 12
8 12
9 12
10 12
11 11
12 11
13 11
14 11
15 11
16 11
17 11
18 11
19 11
20 11
21 11
22 11
23 11
24 11
25 11
26 11
27 11
28 11
29 10
30 10
31 10
32 10
33 10
34 10
35 10
36 10
37 10
38 10
39 10
40 10
41 10
42 10
43 10
44 10
45 10
46 10
47 10
48 10
49 10
50 10
51 10
52 10
53 10
54 10
55 10
56 10
57 10
58 10
59 10
60 10
61 9
62 9
63 9
64 9
65 9
66 9
67 9
68 9
69 9
70 9
71 9
72 9
73 9
74 9
75 9
76 9
77 9
78 9
79 9
80 9
81 9
82 9
83 9
84 9
85 9
86 9
87 9
88 9
89 9
90 9
91 8
92 8
93 8
94 8
95 8
96 8
97 8
98 8
99 8
};
\addlegendentry{Small world}
\end{axis}

\end{tikzpicture}


==> Figures/layer_critic_layers.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
width=8cm,
x grid style={white!69.0196078431373!black},
xlabel={layer},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathcal{M}_i^{ld}(W)\)},
ymin=0, ymax=0.12474,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, opacity=0.8, scatter]
table{%
x  y
1 0.0208
1 0.0225
1 0.0212
1 0.0212
1 0.0195
1 0.0222
1 0.0179
1 0.0212
1 0.0207
1 0.0206
2 0.037
2 0.0344
2 0.039
2 0.0372
2 0.0397
2 0.0358
2 0.0362
2 0.039
2 0.0386
2 0.0375
3 0.0508
3 0.053
3 0.051
3 0.0522
3 0.0535
3 0.0528
3 0.0562
3 0.0516
3 0.0499
3 0.0531
4 0.0633
4 0.0643
4 0.0665
4 0.0683
4 0.0629
4 0.0643
4 0.0667
4 0.0677
4 0.0684
4 0.0714
5 0.0807
5 0.0805
5 0.0812
5 0.0778
5 0.0757
5 0.0787
5 0.0806
5 0.0781
5 0.0736
5 0.0793
6 0.0918
6 0.0896
6 0.09
6 0.0856
6 0.0891
6 0.0848
6 0.0894
6 0.0917
6 0.089
6 0.0872
7 0.1003
7 0.0988
7 0.0995
7 0.0955
7 0.0947
7 0.0964
7 0.1009
7 0.099
7 0.0958
7 0.0997
8 0.1046
8 0.1068
8 0.1108
8 0.109
8 0.109
8 0.1022
8 0.1093
8 0.1046
8 0.1053
8 0.1058
9 0.1131
9 0.1081
9 0.1102
9 0.1156
9 0.1106
9 0.1126
9 0.1092
9 0.1094
9 0.1117
9 0.1183
10 0.1105
10 0.1154
10 0.1196
10 0.1161
10 0.1186
10 0.1109
10 0.1141
10 0.1141
10 0.1109
10 0.1181
1 0.0195
1 0.0198
1 0.0196
1 0.02
1 0.0197
1 0.0207
1 0.0191
1 0.0195
1 0.018
1 0.0199
2 0.0364
2 0.0365
2 0.0379
2 0.0371
2 0.0378
2 0.0404
2 0.0382
2 0.0361
2 0.0393
2 0.0357
3 0.0514
3 0.0527
3 0.0543
3 0.0528
3 0.0534
3 0.0528
3 0.0509
3 0.0521
3 0.0535
3 0.0508
4 0.0618
4 0.0701
4 0.067
4 0.0638
4 0.0637
4 0.067
4 0.065
4 0.0628
4 0.0657
4 0.0669
5 0.0796
5 0.0734
5 0.0784
5 0.0743
5 0.0761
5 0.0799
5 0.0773
5 0.0768
5 0.0789
5 0.0754
6 0.0843
6 0.0886
6 0.0859
6 0.0868
6 0.0878
6 0.0899
6 0.0897
6 0.0868
6 0.0892
6 0.0876
7 0.0946
7 0.0927
7 0.0945
7 0.0963
7 0.1004
7 0.0999
7 0.1003
7 0.0962
7 0.0988
7 0.0946
8 0.106
8 0.1033
8 0.0995
8 0.1096
8 0.1054
8 0.1084
8 0.0995
8 0.108
8 0.0999
8 0.0971
9 0.112
9 0.1066
9 0.1029
9 0.1117
9 0.1081
9 0.108
9 0.1138
9 0.1146
9 0.1107
9 0.1058
10 0.1151
10 0.11
10 0.1102
10 0.11
10 0.1104
10 0.1135
10 0.1124
10 0.1115
10 0.1086
10 0.1174
1 0.0192
1 0.0198
1 0.0185
1 0.0212
1 0.0183
1 0.0168
1 0.0199
1 0.0202
1 0.0195
1 0.0194
2 0.0366
2 0.0371
2 0.0367
2 0.0352
2 0.0383
2 0.0354
2 0.0371
2 0.0364
2 0.0355
2 0.0341
3 0.0506
3 0.0516
3 0.0486
3 0.0524
3 0.0528
3 0.0489
3 0.0498
3 0.0509
3 0.05
3 0.0535
4 0.0635
4 0.0638
4 0.0664
4 0.0624
4 0.065
4 0.06
4 0.0638
4 0.065
4 0.0629
4 0.0704
5 0.0742
5 0.0686
5 0.0762
5 0.0738
5 0.0797
5 0.0792
5 0.0769
5 0.0749
5 0.0795
5 0.0765
6 0.0908
6 0.0888
6 0.0912
6 0.092
6 0.0887
6 0.0843
6 0.0854
6 0.0864
6 0.0868
6 0.0876
7 0.0969
7 0.0974
7 0.0953
7 0.0968
7 0.0941
7 0.0938
7 0.0968
7 0.0964
7 0.0938
7 0.0977
8 0.1042
8 0.1059
8 0.1023
8 0.1005
8 0.1011
8 0.1054
8 0.1014
8 0.1104
8 0.1042
8 0.1017
9 0.107
9 0.1083
9 0.1063
9 0.109
9 0.108
9 0.1108
9 0.1093
9 0.1083
9 0.1094
9 0.1049
10 0.1076
10 0.1111
10 0.1096
10 0.1097
10 0.1077
10 0.1133
10 0.1091
10 0.1119
10 0.1066
10 0.1111
1 0.0172
1 0.0198
1 0.0197
1 0.0202
1 0.0179
1 0.0174
1 0.0182
1 0.0191
1 0.021
1 0.0205
2 0.0362
2 0.0363
2 0.0382
2 0.0351
2 0.0381
2 0.0368
2 0.0386
2 0.0364
2 0.0367
2 0.0388
3 0.0521
3 0.0494
3 0.0514
3 0.0521
3 0.0521
3 0.0504
3 0.0524
3 0.0515
3 0.0538
3 0.0503
4 0.0687
4 0.0646
4 0.0658
4 0.0688
4 0.0647
4 0.0637
4 0.0679
4 0.0647
4 0.0643
4 0.0643
5 0.0788
5 0.0778
5 0.078
5 0.0749
5 0.0776
5 0.078
5 0.0793
5 0.0826
5 0.0781
5 0.0755
6 0.0925
6 0.0903
6 0.0899
6 0.0899
6 0.0879
6 0.0896
6 0.0891
6 0.0838
6 0.0913
6 0.0909
7 0.0967
7 0.0957
7 0.0993
7 0.1005
7 0.1001
7 0.0993
7 0.0983
7 0.0926
7 0.1
7 0.0961
8 0.1022
8 0.101
8 0.1053
8 0.1115
8 0.1051
8 0.1026
8 0.1031
8 0.1029
8 0.101
8 0.1059
9 0.116
9 0.1061
9 0.1091
9 0.1135
9 0.1067
9 0.1033
9 0.1099
9 0.1079
9 0.1084
9 0.1088
10 0.1112
10 0.1136
10 0.111
10 0.107
10 0.1146
10 0.1141
10 0.1091
10 0.1095
10 0.1124
10 0.1141
1 0.0201
1 0.0204
1 0.0219
1 0.0183
1 0.0192
1 0.02
1 0.0202
1 0.0213
1 0.0187
1 0.02
2 0.0368
2 0.0364
2 0.037
2 0.0359
2 0.0377
2 0.0379
2 0.0382
2 0.0383
2 0.0375
2 0.0373
3 0.0526
3 0.0489
3 0.0554
3 0.0515
3 0.0527
3 0.0519
3 0.0513
3 0.0545
3 0.0555
3 0.0498
4 0.0682
4 0.066
4 0.0668
4 0.0638
4 0.0635
4 0.0639
4 0.0639
4 0.0674
4 0.0635
4 0.0685
5 0.0808
5 0.0783
5 0.076
5 0.0772
5 0.0784
5 0.078
5 0.0782
5 0.079
5 0.0739
5 0.0801
6 0.0914
6 0.0914
6 0.088
6 0.0908
6 0.0866
6 0.0835
6 0.0942
6 0.0829
6 0.0885
6 0.0928
7 0.0982
7 0.1002
7 0.0949
7 0.099
7 0.0954
7 0.0988
7 0.1005
7 0.0981
7 0.099
7 0.0985
8 0.1064
8 0.1022
8 0.1091
8 0.108
8 0.103
8 0.111
8 0.101
8 0.1114
8 0.1005
8 0.1046
9 0.1132
9 0.1118
9 0.1078
9 0.108
9 0.1089
9 0.1118
9 0.1117
9 0.1097
9 0.1097
9 0.1076
10 0.1128
10 0.1105
10 0.1143
10 0.1122
10 0.1171
10 0.1104
10 0.108
10 0.1046
10 0.1039
10 0.1115
};
\end{axis}

\end{tikzpicture}

